Do Voters Get the Information They Want? Understanding Authentic Voter FAQs in the US and How to Improve for Informed Electoral Participation

Accurate information is crucial for democracy as it empowers voters to make informed decisions about their representatives and keeping them accountable. In the US, state election commissions (SECs), often required by law, are the primary providers of Frequently Asked Questions (FAQs) to voters, and secondary sources like non-profits such as League of Women Voters (LWV) try to complement their information shortfall. However, surprisingly, to the best of our knowledge, there is neither a single source with comprehensive FAQs nor a study analyzing the data at national level to identify current practices and ways to improve the status quo. This paper addresses it by providing the {\bf first dataset on Voter FAQs covering all the US states}. Second, we introduce metrics for FAQ information quality (FIQ) with respect to questions, answers, and answers to corresponding questions. Third, we use FIQs to analyze US FAQs to identify leading, mainstream and lagging content practices and corresponding states. Finally, we identify what states across the spectrum can do to improve FAQ quality and thus, the overall information ecosystem. Across all 50 U.S. states, 12% were identified as leaders and 8% as laggards for FIQS\textsubscript{voter}, while 14% were leaders and 12% laggards for FIQS\textsubscript{developer}.

==> (inline-0) <==
\begin{tabular}{l | c | c | c | c | c }
        \hline
        \hline
        States & FKG & GFI & SI & ARI & CLI\\
        \hline
        Alabama & 5.748 & 8.414 & 0.338 & 5.502 & 7.393\\
        Alaska & 6.473 & 9.359 & 0.427 & 5.889 & 7.512\\
        Arizona & 7.483 & 10.238 & 0.000 & 7.229 & 8.677\\
        Arkansas & 5.450 & 8.174 & 0.000 & 4.964 & 7.084\\
        California & 8.104 & 11.087 & 0.000 & 8.194 & 9.833\\
        Colorado & 5.122 & 7.363 & 0.000 & 4.820 & 6.438\\
        Connecticut & 4.905 & 8.075 & 0.000 & 3.481 & 4.851\\
        Delaware & 6.552 & 9.079 & 0.275 & 6.403 & 7.032\\
        Florida & 7.414 & 10.459 & 0.073 & 6.408 & 7.845\\
        Georgia & 5.418 & 8.029 & 0.000 & 4.247 & 5.324\\
        Hawaii & 5.308 & 7.411 & 0.000 & 4.608 & 6.250\\
        Idaho & 5.129 & 7.644 & 0.000 & 3.765 & 5.277\\
        Illinois & 9.744 & 11.47 & 2.148 & 11.733 & 11.551\\
        Indiana & 5.182 & 7.592 & 0.000 & 4.322 & 5.299\\
        Iowa & 6.862 & 9.777 & 0.000 & 6.409 & 8.183\\
        Kansas & 5.916 & 7.555 & 0.233 & 5.427 & 7.034\\
        Kentucky & 6.540 & 9.213 & 0.000 & 5.858 & 7.461\\
        Louisiana & 8.283 & 11.113 & 0.000 & 8.438 & 10.406\\
        Maine & 5.768 & 8.913 & 0.000 & 5.496 & 7.094\\
        Maryland & 3.802 & 5.474 & 0.000 & 3.511 & 4.964\\
        Massachusetts & 5.338 & 8.121 & 0.000 & 4.508 & 6.049\\
        Michigan & 6.423 & 8.538 & 0.000 & 5.983 & 7.515\\
        Minnesota & 3.802 & 5.474 & 0.000 & 3.511 & 4.964\\
        Mississippi & 7.615 & 10.446 & 0.000 & 7.700 & 9.052\\
        Missouri & 4.960 & 7.813 & 0.000 & 4.067 & 4.885\\
        Montana & 5.986 & 8.866 & 0.000 & 5.326 & 7.315\\
        Nebraska & 4.741 & 7.224 & 0.000 & 4.848 & 6.764\\
        Nevada & 5.576 & 7.793 & 0.000 & 5.160 & 6.406\\
        New Hampshire & 6.189 & 9.227 & 0.000 & 5.376 & 6.685\\
        New Jersey & 6.822 & 8.797 & 0.000 & 6.627 & 7.642\\
        New Mexico & 6.895 & 9.863 & 0.000 & 6.157 & 7.344\\
        New York & 5.820 & 7.807 & 0.000 & 5.773 & 7.534\\
        North Carolina & 6.869 & 9.183 & 0.000 & 6.267 & 7.365\\
        North Dakota & 4.680 & 7.240 & 0.000 & 3.242 & 4.685\\
        Ohio & 4.942 & 7.786 & 0.000 & 4.196 & 5.374\\
        Oklahoma & 6.894 & 9.219 & 0.070 & 6.305 & 7.346\\
        Oregon & 5.927 & 8.197 & 0.000 & 6.622 & 8.643\\
        Pennsylvania & 5.733 & 8.645 & 0.000 & 5.183 & 5.872\\
        Rhode Island & 5.462 & 7.810 & 0.000 & 5.569 & 7.465\\
        South Carolina & 5.638 & 8.535 & 0.000 & 5.750 & 7.203\\
        South Dakota & 6.585 & 8.692 & 0.000 & 6.773 & 8.926\\
        Tennessee & 5.537 & 7.930 & 0.000 & 4.881 & 6.158\\
        Texas & 6.447 & 8.769 & 0.439 & 5.877 & 6.284\\
        Utah & 5.903 & 8.903 & 0.000 & 5.720 & 7.288\\
        Vermont & 4.859 & 7.546 & 0.000 & 4.247 & 5.792\\
        Virginia & 5.334 & 8.136 & 0.000 & 4.590 & 6.377\\
        Washington & 5.619 & 8.142 & 0.000 & 5.038 & 6.449\\
        West Virginia & 7.146 & 9.921 & 0.000 & 6.285 & 8.053\\
        Wisconsin & 5.530 & 8.279 & 0.000 & 4.727 & 6.606\\
        Wyoming & 5.206 & 8.497 & 0.000 & 4.339 & 5.738\\
        \hline
        \hline
    \end{tabular}
\begin{tabular}{l | c | c | c | c | c }
        \hline
        \hline
        States & FKG & GFI & SI & ARI & CLI\\
        \hline
        Alabama & 9.936 & 11.281 & 7.405 & 11.536 & 10.741\\
        Alaska & 10.455 & 11.690 & 6.951 & 12.065 & 11.106\\
        Arizona & 9.983 & 11.026 & 8.329 & 11.671 & 10.981\\
        Arkansas & 12.773 & 14.875 & 6.005 & 14.568 & 10.065\\
        California & 12.281 & 13.158 & 8.515 & 14.247 & 12.010\\
        Colorado & 10.569 & 11.411 & 8.162 & 12.678 & 11.819\\
        Connecticut & 10.842 & 12.504 & 8.441 & 12.520 & 10.681\\
        Delaware & 10.800 & 12.087 & 6.653 & 12.459 & 9.584\\
        Florida & 12.135 & 13.208 & 6.439 & 14.133 & 12.210\\
        Georgia & 9.409 & 10.872 & 4.897 & 10.318 & 9.776\\
        Hawaii & 11.125 & 11.955 & 7.048 & 12.759 & 12.170\\
        Idaho & 10.129 & 11.676 & 5.063 & 11.129 & 10.707\\
        Illinois & 3.032 & 0.932 & 0.000 & 12.919 & 11.489\\
        Indiana & 10.266 & 11.190 & 6.763 & 11.735 & 10.881\\
        Iowa & 10.195 & 11.650 & 6.874 & 11.547 & 11.026\\
        Kansas & 10.444 & 11.515 & 6.251 & 12.156 & 11.382\\
        Kentucky & 12.154 & 13.008 & 5.893 & 14.225 & 11.424\\
        Louisiana & 16.481 & 17.904 & 9.447 & 19.461 & 11.483\\
        Maine & 10.916 & 12.616 & 7.971 & 12.586 & 11.203\\
        Maryland & 9.358 & 10.385 & 7.444 & 10.902 & 10.733\\
        Massachusetts & 9.431 & 10.335 & 8.794 & 10.814 & 10.108\\
        Michigan & 11.796 & 12.403 & 9.476 & 13.906 & 13.227\\
        Minnesota & 9.358 & 10.385 & 7.444 & 10.902 & 10.733\\
        Mississippi & 9.678 & 11.089 & 7.619 & 11.663 & 10.867\\
        Missouri & 9.914 & 11.662 & 8.037 & 11.681 & 10.172\\
        Montana & 11.582 & 12.615 & 5.250 & 13.570 & 13.504\\
        Nebraska & 11.119 & 12.359 & 7.981 & 13.056 & 10.497\\
        Nevada & 10.130 & 11.895 & 5.809 & 11.858 & 10.073\\
        New Hampshire & 10.964 & 12.604 & 8.473 & 12.569 & 9.546\\
        New Jersey & 10.422 & 11.403 & 6.064 & 11.956 & 10.133\\
        New Mexico & 11.635 & 12.898 & 6.940 & 13.256 & 11.333\\
        New York & 11.714 & 12.853 & 6.977 & 13.902 & 11.613\\
        North Carolina & 10.556 & 11.425 & 7.918 & 12.039 & 10.937\\
        North Dakota & 9.476 & 10.662 & 9.190 & 11.004 & 10.829\\
        Ohio & 11.033 & 12.310 & 6.200 & 13.583 & 10.691\\
        Oklahoma & 10.557 & 11.998 & 6.481 & 11.943 & 11.315\\
        Oregon & 9.500 & 10.476 & 7.946 & 11.166 & 11.638\\
        Pennsylvania & 8.695 & 10.256 & 4.614 & 10.349 & 10.244\\
        Rhode Island & 11.554 & 12.986 & 8.795 & 13.362 & 11.323\\
        South Carolina & 11.559 & 11.189 & 7.918 & 15.003 & 14.464\\
        South Dakota & 10.715 & 11.852 & 6.977 & 12.219 & 10.151\\
        Tennessee & 11.460 & 12.674 & 5.193 & 13.406 & 11.010\\
        Texas & 13.522 & 14.624 & 8.918 & 15.627 & 11.114\\
        Utah & 9.877 & 11.651 & 7.633 & 10.907 & 9.292\\
        Vermont & 9.618 & 11.479 & 5.029 & 11.332 & 9.802\\
        Virginia & 10.329 & 11.463 & 9.138 & 11.868 & 11.245\\
        Washington & 9.723 & 10.837 & 9.068 & 10.947 & 10.965\\
        West Virginia & 10.823 & 12.254 & 5.922 & 12.230 & 11.183\\
        Wisconsin & 11.627 & 13.602 & 8.433 & 12.988 & 9.999\\
        Wyoming & 11.203 & 12.683 & 8.127 & 12.946 & 11.018\\
        \hline
        \hline
    \end{tabular}
\begin{tabular}{l | c | c | c | c | c }
				\hline
				\hline
				States & FKG & GFI & SI & ARI & CLI\\
				\hline
				Alabama & 8.819 & 9.707 & 9.264 & 9.767 & 9.927\\
				Alaska & 9.424 & 10.345 & 9.260 & 10.453 & 10.568\\
				Arizona & 9.569 & 10.203 & 9.966 & 10.809 & 10.633\\
				Arkansas & 10.127 & 11.910 & 9.105 & 11.227 & 9.559\\
				California & 11.256 & 11.699 & 11.303 & 12.725 & 11.978\\
				Colorado & 9.487 & 9.964 & 9.749 & 11.096 & 10.972\\
				Connecticut & 9.349 & 10.600 & 10.837 & 10.297 & 9.866\\
				Delaware & 9.483 & 10.674 & 8.903 & 10.688 & 9.954\\
				Florida & 10.706 & 11.494 & 9.901 & 11.733 & 11.266\\
				Georgia & 8.162 & 9.449 & 8.080 & 8.552 & 8.885\\
				Hawaii & 9.645 & 10.234 & 9.071 & 10.683 & 11.269\\
				Idaho & 8.492 & 9.401 & 8.088 & 8.723 & 9.444\\
				Illinois & 9.717 & 10.964 & 2.875 & 12.744 & 13.251\\
				Indiana & 9.155 & 10.048 & 8.963 & 10.190 & 9.972\\
				Iowa & 9.279 & 10.184 & 9.514 & 10.169 & 10.292\\
				Kansas & 9.176 & 9.809 & 9.864 & 10.331 & 10.408\\
				Kentucky & 10.744 & 11.454 & 8.791 & 12.186 & 10.395\\
				Louisiana & 13.746 & 14.710 & 11.872 & 15.895 & 11.402\\
				Maine & 9.427 & 10.862 & 9.707 & 10.561 & 10.460\\
				Maryland & 8.273 & 8.900 & 9.036 & 9.313 & 9.910\\
				Massachusetts & 8.633 & 9.426 & 9.871 & 9.656 & 10.117\\
				Michigan & 10.452 & 10.926 & 10.532 & 12.038 & 12.184\\
				Minnesota & 8.273 & 8.900 & 9.036 & 9.313 & 9.910\\
				Mississippi & 9.181 & 10.273 & 8.641 & 10.644 & 10.453\\
				Missouri & 9.014 & 10.394 & 9.793 & 9.842 & 9.407\\
				Montana & 9.774 & 10.341 & 7.770 & 11.026 & 11.881\\
				Nebraska & 9.441 & 10.562 & 9.937 & 10.956 & 10.086\\
				Nevada & 8.908 & 10.261 & 8.447 & 10.027 & 9.586\\
				New Hampshire & 9.971 & 11.163 & 10.322 & 11.087 & 9.900\\
				New Jersey & 9.402 & 10.032 & 8.395 & 10.435 & 9.667\\
				New Mexico & 10.167 & 11.169 & 9.891 & 11.051 & 10.447\\
				New York & 10.191 & 10.834 & 9.468 & 11.741 & 10.968\\
				North Carolina & 9.738 & 10.272 & 10.030 & 10.738 & 10.598\\
				North Dakota & 8.626 & 9.547 & 10.188 & 9.576 & 10.019\\
				Ohio & 8.879 & 10.229 & 9.183 & 10.252 & 9.121\\
				Oklahoma & 9.330 & 10.240 & 9.196 & 10.158 & 10.388\\
				Oregon & 8.651 & 9.309 & 9.480 & 10.139 & 11.218\\
				Pennsylvania & 7.836 & 9.267 & 7.651 & 8.833 & 9.140\\
				Rhode Island & 10.026 & 11.199 & 10.228 & 11.526 & 10.806\\
				South Carolina & 9.912 & 9.853 & 9.694 & 12.174 & 12.291\\
				South Dakota & 9.612 & 10.239 & 9.715 & 10.588 & 10.120\\
				Tennessee & 9.587 & 10.643 & 8.663 & 10.721 & 10.133\\
				Texas & 11.643 & 12.499 & 10.701 & 13.084 & 10.359\\
				Utah & 8.687 & 10.361 & 8.917 & 9.347 & 8.978\\
				Vermont & 8.009 & 9.652 & 8.191 & 9.259 & 9.014\\
				Virginia & 9.206 & 10.153 & 9.626 & 10.318 & 10.502\\
				Washington & 8.942 & 9.641 & 9.897 & 9.726 & 10.465\\
				West Virginia & 9.412 & 10.318 & 8.164 & 10.153 & 10.398\\
				Wisconsin & 9.924 & 11.392 & 9.697 & 10.706 & 9.482\\
				Wyoming & 9.555 & 10.828 & 10.218 & 10.606 & 10.150\\
				\hline
				\hline
			\end{tabular}
\begin{tabular}{lrrrrrrrrr}\toprule
State &Cosine Similarity &ROUGE-1 &ROUGE-2 &ROUGE-L &ROUGE-W &ROUGE-S &ROUGE-SU &BLEU Score \\\midrule
AK &0.13 &0.14 &0.03 &0.10 &0.06 &0.01 &0.02 &0.01 \\
AL &0.22 &0.22 &0.09 &0.17 &0.12 &0.02 &0.05 &0.02 \\
AR &0.20 &0.18 &0.06 &0.15 &0.12 &0.02 &0.04 &0.01 \\
AZ &0.18 &0.21 &0.06 &0.16 &0.12 &0.02 &0.05 &0.01 \\
CA &0.19 &0.19 &0.07 &0.14 &0.11 &0.03 &0.05 &0.02 \\
CO &0.17 &0.16 &0.05 &0.12 &0.08 &0.01 &0.03 &0.01 \\
CT &0.13 &0.14 &0.04 &0.11 &0.08 &0.01 &0.03 &0.01 \\
DL &0.23 &0.22 &0.07 &0.16 &0.13 &0.03 &0.06 &0.02 \\
FL &0.16 &0.17 &0.05 &0.14 &0.10 &0.02 &0.04 &0.01 \\
GA &0.17 &0.18 &0.05 &0.14 &0.10 &0.02 &0.04 &0.01 \\
HI &0.12 &0.12 &0.03 &0.10 &0.05 &0.00 &0.02 &0.01 \\
IA &0.18 &0.17 &0.06 &0.14 &0.12 &0.02 &0.04 &0.02 \\
ID &0.16 &0.15 &0.04 &0.12 &0.10 &0.01 &0.03 &0.01 \\
IL &0.16 &0.18 &0.04 &0.14 &0.10 &0.01 &0.04 &0.01 \\
IN &0.20 &0.18 &0.08 &0.15 &0.11 &0.02 &0.04 &0.02 \\
KS &0.19 &0.19 &0.08 &0.15 &0.11 &0.03 &0.05 &0.02 \\
KY &0.18 &0.18 &0.05 &0.12 &0.11 &0.02 &0.04 &0.01 \\
LA &0.16 &0.15 &0.04 &0.12 &0.08 &0.01 &0.03 &0.01 \\
MA &0.13 &0.11 &0.03 &0.10 &0.05 &0.01 &0.02 &0.00 \\
MD &0.13 &0.13 &0.03 &0.10 &0.07 &0.01 &0.03 &0.01 \\
ME &0.21 &0.19 &0.06 &0.15 &0.11 &0.02 &0.04 &0.01 \\
MI &0.19 &0.20 &0.07 &0.15 &0.13 &0.03 &0.06 &0.02 \\
MN &0.16 &0.14 &0.04 &0.12 &0.08 &0.01 &0.03 &0.01 \\
MO &0.15 &0.14 &0.04 &0.12 &0.09 &0.01 &0.03 &0.01 \\
MS &0.17 &0.19 &0.05 &0.14 &0.12 &0.02 &0.05 &0.01 \\
MT &0.14 &0.15 &0.04 &0.12 &0.07 &0.00 &0.02 &0.01 \\
NC &0.18 &0.20 &0.06 &0.16 &0.12 &0.03 &0.05 &0.02 \\
ND &0.15 &0.15 &0.05 &0.12 &0.08 &0.01 &0.03 &0.01 \\
NE &0.13 &0.13 &0.05 &0.11 &0.07 &0.01 &0.02 &0.01 \\
NH &0.18 &0.18 &0.07 &0.14 &0.09 &0.02 &0.04 &0.02 \\
NJ &0.19 &0.20 &0.06 &0.15 &0.11 &0.02 &0.04 &0.01 \\
NM &0.17 &0.19 &0.06 &0.14 &0.10 &0.02 &0.05 &0.01 \\
NV &0.16 &0.19 &0.07 &0.14 &0.09 &0.02 &0.04 &0.01 \\
NY &0.21 &0.19 &0.06 &0.15 &0.10 &0.02 &0.04 &0.01 \\
OH &0.18 &0.18 &0.04 &0.13 &0.10 &0.02 &0.04 &0.01 \\
OK &0.18 &0.21 &0.06 &0.16 &0.12 &0.03 &0.05 &0.02 \\
OR &0.14 &0.14 &0.05 &0.12 &0.07 &0.01 &0.02 &0.01 \\
PA &0.19 &0.21 &0.06 &0.16 &0.11 &0.02 &0.05 &0.02 \\
RI &0.12 &0.11 &0.02 &0.09 &0.07 &0.01 &0.02 &0.01 \\
SC &0.17 &0.18 &0.05 &0.14 &0.11 &0.01 &0.04 &0.01 \\
SD &0.21 &0.18 &0.07 &0.15 &0.13 &0.02 &0.05 &0.01 \\
TN &0.18 &0.19 &0.07 &0.15 &0.11 &0.02 &0.04 &0.01 \\
TX &0.18 &0.20 &0.08 &0.15 &0.10 &0.03 &0.05 &0.03 \\
UT &0.19 &0.18 &0.04 &0.14 &0.12 &0.01 &0.04 &0.01 \\
VA &0.16 &0.17 &0.07 &0.14 &0.06 &0.01 &0.02 &0.01 \\
VT &0.15 &0.15 &0.02 &0.11 &0.08 &0.01 &0.03 &0.01 \\
WA &0.13 &0.12 &0.04 &0.10 &0.07 &0.01 &0.02 &0.01 \\
WI &0.17 &0.15 &0.06 &0.13 &0.09 &0.02 &0.03 &0.01 \\
WV &0.17 &0.20 &0.07 &0.16 &0.13 &0.03 &0.05 &0.02 \\
WY &0.15 &0.18 &0.06 &0.14 &0.11 &0.02 &0.04 &0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}\toprule
State &Cosine Similarity &ROUGE-1 &ROUGE-2 &ROUGE-L &ROUGE-W &ROUGE-S &ROUGE-SU &BLEU Score \\\midrule
AK &0.031 &0.057 &0.005 &0.053 &0.021 &0.001 &0.005 &0.002 \\
AL &0.042 &0.037 &0.011 &0.031 &0.030 &0.005 &0.011 &0.004 \\
AR &0.032 &0.042 &0.000 &0.031 &0.030 &0.000 &0.007 &0.003 \\
AZ &0.060 &0.077 &0.023 &0.057 &0.040 &0.003 &0.014 &0.005 \\
CA &0.043 &0.064 &0.018 &0.050 &0.038 &0.007 &0.015 &0.005 \\
CO &0.063 &0.069 &0.019 &0.053 &0.035 &0.003 &0.011 &0.003 \\
CT &0.028 &0.044 &0.006 &0.035 &0.021 &0.000 &0.006 &0.002 \\
DL &0.054 &0.065 &0.011 &0.049 &0.036 &0.005 &0.013 &0.005 \\
FL &0.062 &0.099 &0.024 &0.080 &0.052 &0.006 &0.018 &0.006 \\
GA &0.010 &0.013 &0.001 &0.011 &0.009 &0.000 &0.002 &0.001 \\
HI &0.032 &0.050 &0.017 &0.045 &0.029 &0.007 &0.012 &0.007 \\
IA &0.044 &0.054 &0.015 &0.047 &0.041 &0.003 &0.013 &0.005 \\
ID &0.040 &0.051 &0.010 &0.037 &0.027 &0.001 &0.009 &0.003 \\
IL &0.037 &0.052 &0.009 &0.042 &0.034 &0.005 &0.013 &0.004 \\
IN &0.042 &0.050 &0.013 &0.043 &0.023 &0.002 &0.007 &0.003 \\
KS &0.055 &0.078 &0.024 &0.057 &0.046 &0.007 &0.019 &0.005 \\
KY &0.063 &0.085 &0.025 &0.063 &0.054 &0.010 &0.020 &0.008 \\
LA &0.052 &0.054 &0.015 &0.044 &0.026 &0.003 &0.009 &0.003 \\
MA &0.023 &0.041 &0.007 &0.037 &0.021 &0.000 &0.005 &0.003 \\
MD &0.044 &0.060 &0.019 &0.046 &0.024 &0.000 &0.007 &0.003 \\
ME &0.017 &0.020 &0.007 &0.020 &0.012 &0.001 &0.003 &0.001 \\
MI &0.059 &0.066 &0.023 &0.054 &0.042 &0.006 &0.016 &0.005 \\
MN &0.027 &0.036 &0.014 &0.034 &0.023 &0.009 &0.012 &0.009 \\
MO &0.017 &0.046 &0.000 &0.032 &0.020 &0.000 &0.005 &0.002 \\
MS &0.029 &0.037 &0.002 &0.021 &0.019 &0.000 &0.006 &0.003 \\
MT &0.051 &0.048 &0.006 &0.033 &0.030 &0.003 &0.011 &0.002 \\
NC &0.045 &0.053 &0.013 &0.043 &0.033 &0.006 &0.013 &0.004 \\
ND &0.044 &0.048 &0.015 &0.039 &0.026 &0.004 &0.009 &0.005 \\
NE &0.034 &0.043 &0.015 &0.042 &0.030 &0.002 &0.008 &0.003 \\
NH &0.060 &0.089 &0.032 &0.061 &0.033 &0.008 &0.017 &0.007 \\
NJ &0.049 &0.080 &0.013 &0.055 &0.036 &0.003 &0.012 &0.005 \\
NM &0.020 &0.025 &0.006 &0.020 &0.017 &0.003 &0.007 &0.003 \\
NV &0.031 &0.041 &0.014 &0.028 &0.015 &0.001 &0.005 &0.002 \\
NY &0.033 &0.035 &0.002 &0.027 &0.019 &0.001 &0.005 &0.001 \\
OH &0.034 &0.037 &0.012 &0.028 &0.028 &0.005 &0.011 &0.004 \\
OK &0.016 &0.032 &0.004 &0.026 &0.018 &0.002 &0.006 &0.003 \\
OR &0.026 &0.040 &0.009 &0.030 &0.018 &0.001 &0.005 &0.002 \\
PA &0.049 &0.071 &0.014 &0.059 &0.046 &0.005 &0.016 &0.005 \\
RI &0.026 &0.045 &0.004 &0.041 &0.019 &0.000 &0.004 &0.002 \\
SC &0.030 &0.044 &0.006 &0.034 &0.027 &0.001 &0.008 &0.004 \\
SD &0.030 &0.043 &0.018 &0.039 &0.031 &0.005 &0.012 &0.006 \\
TN &0.017 &0.019 &0.004 &0.015 &0.011 &0.001 &0.003 &0.001 \\
TX &0.039 &0.047 &0.012 &0.038 &0.017 &0.003 &0.007 &0.002 \\
UT &0.016 &0.038 &0.007 &0.038 &0.019 &0.000 &0.004 &0.002 \\
VA &0.027 &0.028 &0.008 &0.025 &0.005 &0.000 &0.001 &0.001 \\
VT &0.043 &0.068 &0.015 &0.054 &0.036 &0.002 &0.011 &0.005 \\
WA &0.021 &0.041 &0.004 &0.038 &0.019 &0.001 &0.005 &0.002 \\
WI &0.036 &0.052 &0.017 &0.040 &0.030 &0.001 &0.007 &0.003 \\
WV &0.016 &0.028 &0.002 &0.024 &0.020 &0.000 &0.005 &0.002 \\
WY &0.016 &0.032 &0.010 &0.022 &0.016 &0.001 &0.006 &0.003 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}\toprule
State &Cosine Similarity &ROUGE-1 &ROUGE-2 &ROUGE-L &ROUGE-W &ROUGE-S &ROUGE-SU &BLEU Score \\\midrule
AK &0.712 &0.520 &0.493 &0.488 &0.425 &0.435 &0.459 &0.180 \\
AL &0.717 &0.515 &0.486 &0.481 &0.413 &0.422 &0.446 &0.173 \\
AR &0.743 &0.582 &0.557 &0.547 &0.477 &0.466 &0.492 &0.223 \\
AZ &0.718 &0.504 &0.484 &0.476 &0.422 &0.453 &0.475 &0.178 \\
CA &0.733 &0.550 &0.526 &0.528 &0.458 &0.464 &0.488 &0.203 \\
CO &0.719 &0.502 &0.477 &0.476 &0.409 &0.414 &0.438 &0.159 \\
CT &0.732 &0.561 &0.539 &0.541 &0.481 &0.486 &0.505 &0.222 \\
DL &0.743 &0.558 &0.532 &0.530 &0.469 &0.478 &0.501 &0.217 \\
FL &0.752 &0.537 &0.512 &0.512 &0.454 &0.490 &0.512 &0.199 \\
GA &0.741 &0.579 &0.553 &0.566 &0.494 &0.473 &0.497 &0.233 \\
HI &0.716 &0.547 &0.518 &0.532 &0.465 &0.449 &0.473 &0.207 \\
IA &0.737 &0.527 &0.503 &0.512 &0.442 &0.432 &0.456 &0.180 \\
ID &0.698 &0.507 &0.487 &0.495 &0.427 &0.418 &0.440 &0.155 \\
IL &0.713 &0.540 &0.509 &0.514 &0.444 &0.440 &0.466 &0.189 \\
IN &0.711 &0.523 &0.500 &0.515 &0.442 &0.431 &0.453 &0.183 \\
KS &0.743 &0.501 &0.474 &0.491 &0.412 &0.420 &0.445 &0.164 \\
KY &0.714 &0.505 &0.484 &0.490 &0.424 &0.425 &0.448 &0.158 \\
LA &0.739 &0.500 &0.478 &0.486 &0.428 &0.440 &0.462 &0.170 \\
MA &0.748 &0.556 &0.529 &0.538 &0.466 &0.458 &0.484 &0.205 \\
MD &0.741 &0.515 &0.496 &0.508 &0.438 &0.433 &0.456 &0.163 \\
ME &0.771 &0.573 &0.552 &0.554 &0.487 &0.491 &0.513 &0.230 \\
MI &0.724 &0.529 &0.499 &0.505 &0.441 &0.441 &0.466 &0.184 \\
MN &0.733 &0.552 &0.527 &0.521 &0.450 &0.449 &0.474 &0.205 \\
MO &0.757 &0.515 &0.499 &0.513 &0.453 &0.449 &0.468 &0.171 \\
MS &0.720 &0.539 &0.512 &0.523 &0.459 &0.448 &0.471 &0.207 \\
MT &0.725 &0.527 &0.499 &0.514 &0.441 &0.421 &0.445 &0.174 \\
NC &0.712 &0.517 &0.494 &0.493 &0.434 &0.434 &0.458 &0.188 \\
ND &0.747 &0.522 &0.499 &0.502 &0.438 &0.440 &0.463 &0.175 \\
NE &0.717 &0.511 &0.492 &0.491 &0.429 &0.432 &0.456 &0.164 \\
NH &0.744 &0.556 &0.533 &0.533 &0.470 &0.476 &0.500 &0.219 \\
NJ &0.708 &0.521 &0.500 &0.511 &0.451 &0.457 &0.480 &0.175 \\
NM &0.722 &0.569 &0.544 &0.555 &0.495 &0.485 &0.509 &0.238 \\
NV &0.731 &0.571 &0.546 &0.562 &0.492 &0.476 &0.500 &0.232 \\
NY &0.716 &0.545 &0.512 &0.506 &0.432 &0.432 &0.455 &0.188 \\
OH &0.742 &0.537 &0.508 &0.505 &0.440 &0.456 &0.481 &0.190 \\
OK &0.745 &0.579 &0.550 &0.556 &0.489 &0.484 &0.509 &0.229 \\
OR &0.704 &0.535 &0.510 &0.507 &0.437 &0.432 &0.456 &0.193 \\
PA &0.728 &0.514 &0.489 &0.476 &0.413 &0.427 &0.450 &0.171 \\
RI &0.721 &0.498 &0.475 &0.468 &0.407 &0.419 &0.442 &0.159 \\
SC &0.746 &0.588 &0.564 &0.556 &0.515 &0.514 &0.539 &0.289 \\
SD &0.711 &0.529 &0.492 &0.492 &0.430 &0.443 &0.469 &0.175 \\
TN &0.722 &0.548 &0.526 &0.546 &0.479 &0.459 &0.482 &0.207 \\
TX &0.728 &0.532 &0.498 &0.505 &0.443 &0.458 &0.479 &0.185 \\
UT &0.763 &0.571 &0.543 &0.528 &0.460 &0.463 &0.488 &0.224 \\
VA &0.746 &0.587 &0.563 &0.563 &0.500 &0.492 &0.515 &0.246 \\
VT &0.742 &0.520 &0.498 &0.517 &0.452 &0.438 &0.461 &0.173 \\
WA &0.731 &0.547 &0.524 &0.522 &0.455 &0.453 &0.477 &0.200 \\
WI &0.681 &0.507 &0.484 &0.459 &0.394 &0.419 &0.441 &0.169 \\
WV &0.738 &0.560 &0.539 &0.532 &0.468 &0.475 &0.497 &0.218 \\
WY &0.726 &0.582 &0.556 &0.554 &0.485 &0.477 &0.504 &0.235 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}\toprule
State &Cosine Similarity &ROUGE-1 &ROUGE-2 &ROUGE-L &ROUGE-W &ROUGE-S &ROUGE-SU &BLEU Score \\\midrule
AK &0.167 &0.068 &0.065 &0.068 &0.058 &0.065 &0.072 &0.000 \\
AL &0.185 &0.093 &0.092 &0.093 &0.083 &0.096 &0.100 &0.007 \\
AR &0.125 &0.058 &0.056 &0.058 &0.052 &0.059 &0.063 &0.007 \\
AZ &0.258 &0.135 &0.132 &0.135 &0.118 &0.137 &0.145 &0.012 \\
CA &0.177 &0.081 &0.079 &0.081 &0.073 &0.083 &0.088 &0.007 \\
CO &0.273 &0.126 &0.123 &0.126 &0.112 &0.127 &0.134 &0.015 \\
CT &0.140 &0.067 &0.065 &0.067 &0.060 &0.065 &0.069 &0.017 \\
DL &0.173 &0.074 &0.072 &0.074 &0.063 &0.075 &0.080 &0.003 \\
FL &0.277 &0.124 &0.121 &0.124 &0.113 &0.147 &0.154 &0.024 \\
GA &0.112 &0.077 &0.077 &0.077 &0.074 &0.079 &0.080 &0.045 \\
HI &0.175 &0.089 &0.087 &0.089 &0.079 &0.086 &0.091 &0.025 \\
IA &0.200 &0.092 &0.090 &0.092 &0.084 &0.092 &0.097 &0.022 \\
ID &0.205 &0.116 &0.113 &0.116 &0.104 &0.112 &0.119 &0.021 \\
IL &0.192 &0.103 &0.101 &0.103 &0.094 &0.105 &0.109 &0.036 \\
IN &0.208 &0.103 &0.102 &0.103 &0.095 &0.105 &0.110 &0.040 \\
KS &0.200 &0.093 &0.090 &0.093 &0.081 &0.113 &0.121 &0.003 \\
KY &0.246 &0.114 &0.112 &0.114 &0.104 &0.115 &0.121 &0.025 \\
LA &0.306 &0.190 &0.188 &0.190 &0.179 &0.197 &0.202 &0.090 \\
MA &0.131 &0.056 &0.054 &0.056 &0.049 &0.055 &0.060 &0.001 \\
MD &0.240 &0.134 &0.131 &0.134 &0.120 &0.134 &0.141 &0.019 \\
ME &0.091 &0.036 &0.034 &0.036 &0.031 &0.035 &0.038 &0.001 \\
MI &0.244 &0.159 &0.157 &0.159 &0.145 &0.159 &0.166 &0.047 \\
MN &0.137 &0.062 &0.060 &0.062 &0.055 &0.060 &0.065 &0.003 \\
MO &0.217 &0.106 &0.103 &0.106 &0.094 &0.106 &0.113 &0.004 \\
MS &0.145 &0.064 &0.062 &0.064 &0.058 &0.066 &0.070 &0.009 \\
MT &0.241 &0.179 &0.177 &0.179 &0.168 &0.176 &0.181 &0.095 \\
NC &0.189 &0.108 &0.106 &0.108 &0.100 &0.108 &0.112 &0.042 \\
ND &0.199 &0.091 &0.088 &0.091 &0.080 &0.094 &0.100 &0.002 \\
NE &0.220 &0.113 &0.111 &0.113 &0.104 &0.113 &0.118 &0.033 \\
NH &0.197 &0.114 &0.111 &0.114 &0.102 &0.110 &0.116 &0.033 \\
NJ &0.218 &0.110 &0.106 &0.110 &0.097 &0.111 &0.118 &0.007 \\
NM &0.092 &0.050 &0.049 &0.050 &0.045 &0.050 &0.053 &0.012 \\
NV &0.110 &0.054 &0.052 &0.054 &0.047 &0.053 &0.056 &0.004 \\
NY &0.197 &0.141 &0.140 &0.141 &0.130 &0.140 &0.145 &0.052 \\
OH &0.188 &0.123 &0.122 &0.123 &0.115 &0.121 &0.125 &0.067 \\
OK &0.086 &0.038 &0.037 &0.038 &0.033 &0.037 &0.040 &0.000 \\
OR &0.162 &0.081 &0.080 &0.081 &0.073 &0.082 &0.087 &0.008 \\
PA &0.200 &0.091 &0.088 &0.091 &0.078 &0.086 &0.093 &0.003 \\
RI &0.124 &0.063 &0.060 &0.063 &0.056 &0.063 &0.069 &0.000 \\
SC &0.205 &0.109 &0.106 &0.109 &0.101 &0.118 &0.125 &0.017 \\
SD &0.123 &0.034 &0.033 &0.034 &0.029 &0.035 &0.038 &0.000 \\
TN &0.110 &0.065 &0.064 &0.065 &0.059 &0.066 &0.069 &0.023 \\
TX &0.237 &0.142 &0.139 &0.142 &0.130 &0.144 &0.150 &0.051 \\
UT &0.123 &0.040 &0.038 &0.040 &0.036 &0.041 &0.045 &0.000 \\
VA &0.118 &0.076 &0.075 &0.076 &0.071 &0.076 &0.079 &0.030 \\
VT &0.150 &0.049 &0.047 &0.049 &0.044 &0.047 &0.052 &0.000 \\
WA &0.144 &0.055 &0.053 &0.055 &0.048 &0.053 &0.057 &0.002 \\
WI &0.240 &0.120 &0.117 &0.120 &0.109 &0.123 &0.129 &0.021 \\
WV &0.103 &0.042 &0.040 &0.042 &0.036 &0.041 &0.045 &0.000 \\
WY &0.088 &0.036 &0.034 &0.036 &0.032 &0.035 &0.038 &0.000 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}\toprule
State &Cosine Similarity &ROUGE-1 &ROUGE-2 &ROUGE-L &ROUGE-W &ROUGE-S &ROUGE-SU &BLEU Score \\\midrule
AK &0.727 &0.537 &0.512 &0.505 &0.438 &0.446 &0.470 &0.192 \\
AL &0.743 &0.536 &0.508 &0.521 &0.457 &0.455 &0.477 &0.189 \\
AR &0.782 &0.575 &0.549 &0.530 &0.460 &0.474 &0.499 &0.227 \\
AZ &0.707 &0.503 &0.482 &0.480 &0.424 &0.445 &0.467 &0.171 \\
CA &0.741 &0.533 &0.506 &0.519 &0.444 &0.433 &0.459 &0.181 \\
CO &0.724 &0.492 &0.467 &0.478 &0.413 &0.415 &0.436 &0.154 \\
CT &0.721 &0.544 &0.518 &0.526 &0.464 &0.461 &0.481 &0.202 \\
DL &0.750 &0.543 &0.519 &0.528 &0.465 &0.466 &0.489 &0.198 \\
FL &0.755 &0.548 &0.524 &0.538 &0.484 &0.504 &0.525 &0.215 \\
GA &0.731 &0.586 &0.561 &0.557 &0.492 &0.488 &0.509 &0.243 \\
HI &0.727 &0.539 &0.514 &0.523 &0.459 &0.448 &0.470 &0.204 \\
IA &0.724 &0.525 &0.505 &0.514 &0.446 &0.444 &0.467 &0.181 \\
ID &0.676 &0.512 &0.492 &0.489 &0.422 &0.428 &0.450 &0.165 \\
IL &0.711 &0.550 &0.523 &0.520 &0.452 &0.453 &0.478 &0.204 \\
IN &0.702 &0.519 &0.496 &0.511 &0.445 &0.434 &0.456 &0.178 \\
KS &0.762 &0.536 &0.512 &0.527 &0.457 &0.461 &0.484 &0.201 \\
KY &0.731 &0.501 &0.474 &0.486 &0.423 &0.420 &0.444 &0.154 \\
LA &0.746 &0.507 &0.483 &0.495 &0.437 &0.446 &0.467 &0.176 \\
MA &0.739 &0.552 &0.526 &0.529 &0.459 &0.453 &0.479 &0.204 \\
MD &0.750 &0.523 &0.500 &0.516 &0.447 &0.437 &0.461 &0.174 \\
ME &0.765 &0.573 &0.550 &0.563 &0.496 &0.496 &0.516 &0.228 \\
MI &0.733 &0.530 &0.497 &0.510 &0.446 &0.438 &0.463 &0.185 \\
MN &0.731 &0.545 &0.514 &0.521 &0.447 &0.435 &0.461 &0.190 \\
MO &0.750 &0.511 &0.490 &0.492 &0.432 &0.439 &0.459 &0.171 \\
MS &0.741 &0.524 &0.503 &0.509 &0.443 &0.441 &0.464 &0.186 \\
MT &0.740 &0.543 &0.517 &0.535 &0.462 &0.436 &0.459 &0.189 \\
NC &0.733 &0.529 &0.506 &0.512 &0.452 &0.446 &0.469 &0.196 \\
ND &0.747 &0.538 &0.515 &0.512 &0.448 &0.457 &0.479 &0.195 \\
NE &0.730 &0.531 &0.506 &0.517 &0.453 &0.443 &0.467 &0.189 \\
NH &0.740 &0.552 &0.532 &0.533 &0.472 &0.470 &0.494 &0.212 \\
NJ &0.742 &0.528 &0.507 &0.517 &0.456 &0.461 &0.483 &0.184 \\
NM &0.725 &0.562 &0.540 &0.545 &0.486 &0.485 &0.507 &0.223 \\
NV &0.734 &0.584 &0.560 &0.572 &0.508 &0.500 &0.521 &0.247 \\
NY &0.729 &0.546 &0.520 &0.531 &0.458 &0.449 &0.471 &0.195 \\
OH &0.748 &0.533 &0.505 &0.501 &0.436 &0.467 &0.489 &0.193 \\
OK &0.747 &0.563 &0.539 &0.531 &0.470 &0.480 &0.502 &0.217 \\
OR &0.703 &0.525 &0.501 &0.500 &0.433 &0.428 &0.451 &0.182 \\
PA &0.738 &0.537 &0.514 &0.513 &0.448 &0.453 &0.476 &0.192 \\
RI &0.714 &0.499 &0.471 &0.489 &0.419 &0.400 &0.424 &0.155 \\
SC &0.740 &0.583 &0.558 &0.555 &0.521 &0.530 &0.552 &0.293 \\
SD &0.700 &0.505 &0.476 &0.478 &0.417 &0.422 &0.447 &0.157 \\
TN &0.739 &0.561 &0.530 &0.535 &0.465 &0.459 &0.483 &0.211 \\
TX &0.744 &0.543 &0.507 &0.513 &0.452 &0.467 &0.489 &0.200 \\
UT &0.732 &0.540 &0.512 &0.531 &0.461 &0.449 &0.473 &0.188 \\
VA &0.746 &0.573 &0.549 &0.549 &0.482 &0.473 &0.495 &0.230 \\
VT &0.740 &0.529 &0.510 &0.527 &0.459 &0.446 &0.469 &0.183 \\
WA &0.737 &0.548 &0.529 &0.523 &0.458 &0.461 &0.484 &0.206 \\
WI &0.719 &0.536 &0.506 &0.500 &0.430 &0.429 &0.454 &0.200 \\
WV &0.763 &0.576 &0.553 &0.568 &0.498 &0.484 &0.506 &0.235 \\
WY &0.739 &0.572 &0.547 &0.553 &0.484 &0.470 &0.495 &0.225 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrr}\toprule
State &Cosine Similarity &ROUGE-1 &ROUGE-2 &ROUGE-L &ROUGE-W &ROUGE-S &ROUGE-SU &BLEU Score \\\midrule
AK &0.151 &0.060 &0.057 &0.060 &0.051 &0.057 &0.062 &0.000 \\
AL &0.151 &0.077 &0.076 &0.077 &0.069 &0.079 &0.083 &0.005 \\
AR &0.201 &0.127 &0.125 &0.127 &0.120 &0.128 &0.132 &0.071 \\
AZ &0.219 &0.101 &0.099 &0.101 &0.090 &0.103 &0.110 &0.007 \\
CA &0.203 &0.101 &0.098 &0.101 &0.091 &0.102 &0.109 &0.012 \\
CO &0.292 &0.144 &0.141 &0.144 &0.130 &0.147 &0.154 &0.030 \\
CT &0.123 &0.056 &0.055 &0.056 &0.050 &0.055 &0.058 &0.012 \\
DL &0.160 &0.068 &0.065 &0.068 &0.058 &0.067 &0.072 &0.003 \\
FL &0.183 &0.073 &0.070 &0.073 &0.065 &0.085 &0.090 &0.007 \\
GA &0.104 &0.068 &0.068 &0.068 &0.065 &0.069 &0.071 &0.034 \\
HI &0.188 &0.093 &0.091 &0.093 &0.082 &0.089 &0.094 &0.022 \\
IA &0.196 &0.087 &0.085 &0.087 &0.078 &0.087 &0.093 &0.012 \\
ID &0.162 &0.090 &0.088 &0.090 &0.080 &0.087 &0.092 &0.015 \\
IL &0.111 &0.053 &0.051 &0.053 &0.047 &0.053 &0.057 &0.003 \\
IN &0.157 &0.081 &0.079 &0.081 &0.074 &0.082 &0.085 &0.031 \\
KS &0.120 &0.051 &0.049 &0.051 &0.044 &0.060 &0.065 &0.000 \\
KY &0.220 &0.106 &0.104 &0.106 &0.096 &0.106 &0.112 &0.020 \\
LA &0.342 &0.215 &0.212 &0.215 &0.202 &0.220 &0.227 &0.102 \\
MA &0.114 &0.047 &0.045 &0.047 &0.041 &0.046 &0.050 &0.001 \\
MD &0.220 &0.120 &0.117 &0.120 &0.107 &0.119 &0.126 &0.016 \\
ME &0.098 &0.040 &0.038 &0.040 &0.035 &0.038 &0.041 &0.001 \\
MI &0.235 &0.139 &0.136 &0.139 &0.126 &0.138 &0.145 &0.035 \\
MN &0.132 &0.059 &0.057 &0.059 &0.052 &0.057 &0.062 &0.002 \\
MO &0.244 &0.117 &0.113 &0.117 &0.103 &0.114 &0.123 &0.003 \\
MS &0.135 &0.058 &0.056 &0.058 &0.052 &0.059 &0.063 &0.007 \\
MT &0.227 &0.163 &0.161 &0.163 &0.153 &0.161 &0.165 &0.083 \\
NC &0.184 &0.109 &0.107 &0.109 &0.099 &0.106 &0.111 &0.042 \\
ND &0.179 &0.080 &0.077 &0.080 &0.071 &0.082 &0.087 &0.002 \\
NE &0.229 &0.132 &0.129 &0.132 &0.120 &0.130 &0.137 &0.029 \\
NH &0.203 &0.116 &0.113 &0.116 &0.103 &0.112 &0.118 &0.029 \\
NJ &0.194 &0.098 &0.096 &0.098 &0.087 &0.100 &0.106 &0.005 \\
NM &0.139 &0.084 &0.082 &0.084 &0.077 &0.083 &0.087 &0.018 \\
NV &0.097 &0.048 &0.047 &0.048 &0.042 &0.047 &0.050 &0.003 \\
NY &0.211 &0.142 &0.140 &0.142 &0.130 &0.141 &0.146 &0.045 \\
OH &0.187 &0.113 &0.111 &0.113 &0.104 &0.111 &0.115 &0.053 \\
OK &0.081 &0.037 &0.035 &0.037 &0.032 &0.035 &0.038 &0.003 \\
OR &0.202 &0.099 &0.097 &0.099 &0.088 &0.097 &0.104 &0.007 \\
PA &0.159 &0.073 &0.070 &0.073 &0.062 &0.068 &0.074 &0.001 \\
RI &0.134 &0.065 &0.062 &0.065 &0.057 &0.064 &0.070 &0.000 \\
SC &0.211 &0.107 &0.103 &0.107 &0.100 &0.114 &0.121 &0.013 \\
SD &0.157 &0.055 &0.053 &0.055 &0.041 &0.047 &0.052 &0.000 \\
TN &0.137 &0.080 &0.078 &0.080 &0.071 &0.079 &0.083 &0.016 \\
TX &0.209 &0.129 &0.126 &0.129 &0.118 &0.129 &0.134 &0.047 \\
UT &0.122 &0.039 &0.037 &0.039 &0.035 &0.039 &0.043 &0.000 \\
VA &0.113 &0.070 &0.069 &0.070 &0.065 &0.070 &0.073 &0.026 \\
VT &0.131 &0.041 &0.039 &0.041 &0.036 &0.039 &0.044 &0.000 \\
WA &0.146 &0.059 &0.056 &0.059 &0.052 &0.057 &0.061 &0.002 \\
WI &0.190 &0.092 &0.090 &0.092 &0.084 &0.095 &0.099 &0.015 \\
WV &0.076 &0.030 &0.029 &0.030 &0.026 &0.030 &0.032 &0.000 \\
WY &0.068 &0.027 &0.026 &0.027 &0.024 &0.026 &0.028 &0.000 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrr}\toprule
\textbf{STATE} &\textbf{Topic 1} &\textbf{Topic 2} &\textbf{Topic 3} &\textbf{Topic 4} &\textbf{Topic 5} &\textbf{Topic 6} &\textbf{Topic 7} &\textbf{Topic 8} &\textbf{MEDIAN} \\\midrule
AK &0.14 &0.11 &0.11 &0.16 &0.10 &0.14 &0.12 &0.12 &0.12 \\
AL &0.23 &0.11 &0.10 &0.07 &0.13 &0.12 &0.12 &0.12 &0.12 \\
AR &0.16 &0.04 &0.27 &0.11 &0.09 &0.13 &0.14 &0.04 &0.12 \\
AZ &0.16 &0.09 &0.10 &0.14 &0.17 &0.08 &0.12 &0.15 &0.13 \\
CA &0.25 &0.12 &0.12 &0.07 &0.06 &0.07 &0.12 &0.19 &0.12 \\
CO &0.10 &0.10 &0.09 &0.11 &0.13 &0.08 &0.14 &0.25 &0.11 \\
CT &0.10 &0.24 &0.10 &0.08 &0.17 &0.09 &0.12 &0.12 &0.11 \\
DL &0.22 &0.15 &0.09 &0.07 &0.12 &0.10 &0.17 &0.08 &0.11 \\
FL &0.19 &0.10 &0.08 &0.10 &0.08 &0.11 &0.24 &0.10 &0.10 \\
GA &0.13 &0.08 &0.13 &0.11 &0.14 &0.10 &0.16 &0.13 &0.13 \\
HI &0.14 &0.15 &0.13 &0.09 &0.11 &0.12 &0.15 &0.11 &0.12 \\
IA &0.18 &0.11 &0.07 &0.10 &0.13 &0.17 &0.15 &0.10 &0.12 \\
ID &0.12 &0.10 &0.10 &0.11 &0.07 &0.21 &0.14 &0.14 &0.11 \\
IL &0.07 &0.11 &0.09 &0.12 &0.06 &0.06 &0.25 &0.24 &0.10 \\
IN &0.11 &0.17 &0.11 &0.15 &0.13 &0.11 &0.15 &0.08 &0.12 \\
KS &0.05 &0.17 &0.06 &0.12 &0.16 &0.18 &0.20 &0.05 &0.14 \\
KY &0.25 &0.15 &0.15 &0.05 &0.15 &0.10 &0.07 &0.08 &0.12 \\
LA &0.16 &0.20 &0.09 &0.11 &0.10 &0.13 &0.09 &0.11 &0.11 \\
MA &0.15 &0.16 &0.11 &0.12 &0.10 &0.08 &0.18 &0.09 &0.11 \\
MD &0.05 &0.30 &0.08 &0.05 &0.17 &0.13 &0.14 &0.08 &0.11 \\
ME &0.10 &0.10 &0.19 &0.11 &0.09 &0.09 &0.09 &0.22 &0.10 \\
MI &0.14 &0.18 &0.07 &0.12 &0.08 &0.15 &0.13 &0.13 &0.13 \\
MN &0.15 &0.16 &0.11 &0.14 &0.11 &0.11 &0.13 &0.08 &0.12 \\
MO &0.12 &0.18 &0.05 &0.17 &0.15 &0.15 &0.08 &0.11 &0.13 \\
MS &0.05 &0.11 &0.05 &0.62 &0.05 &0.05 &0.05 &0.05 &0.05 \\
MT &0.18 &0.10 &0.26 &0.04 &0.06 &0.10 &0.06 &0.20 &0.10 \\
NC &0.10 &0.14 &0.08 &0.14 &0.12 &0.17 &0.15 &0.10 &0.13 \\
ND &0.13 &0.19 &0.11 &0.22 &0.10 &0.08 &0.12 &0.05 &0.11 \\
NE &0.11 &0.13 &0.04 &0.21 &0.12 &0.11 &0.16 &0.13 &0.12 \\
NH &0.11 &0.29 &0.11 &0.05 &0.10 &0.05 &0.10 &0.18 &0.11 \\
NJ &0.10 &0.10 &0.07 &0.07 &0.17 &0.16 &0.25 &0.07 &0.10 \\
NM &0.17 &0.14 &0.11 &0.12 &0.08 &0.10 &0.14 &0.15 &0.13 \\
NV &0.17 &0.11 &0.11 &0.07 &0.12 &0.11 &0.23 &0.09 &0.11 \\
NY &0.13 &0.12 &0.05 &0.06 &0.16 &0.11 &0.19 &0.17 &0.13 \\
OH &0.10 &0.23 &0.09 &0.19 &0.10 &0.06 &0.08 &0.15 &0.10 \\
OK &0.17 &0.19 &0.17 &0.07 &0.06 &0.11 &0.12 &0.10 &0.12 \\
OR &0.06 &0.21 &0.10 &0.08 &0.15 &0.11 &0.16 &0.14 &0.12 \\
PA &0.16 &0.12 &0.07 &0.08 &0.11 &0.08 &0.30 &0.07 &0.10 \\
RI &0.19 &0.22 &0.05 &0.07 &0.16 &0.16 &0.09 &0.06 &0.12 \\
SC &0.17 &0.11 &0.08 &0.16 &0.18 &0.11 &0.05 &0.14 &0.13 \\
SD &0.04 &0.26 &0.08 &0.03 &0.24 &0.06 &0.26 &0.03 &0.07 \\
TN &0.11 &0.14 &0.13 &0.17 &0.14 &0.09 &0.14 &0.08 &0.13 \\
TX &0.13 &0.10 &0.09 &0.18 &0.12 &0.05 &0.07 &0.26 &0.11 \\
UT &0.25 &0.27 &0.08 &0.12 &0.05 &0.10 &0.06 &0.07 &0.09 \\
VA &0.13 &0.15 &0.16 &0.16 &0.12 &0.15 &0.04 &0.09 &0.14 \\
VT &0.14 &0.15 &0.13 &0.10 &0.15 &0.11 &0.09 &0.12 &0.13 \\
WA &0.15 &0.11 &0.12 &0.08 &0.13 &0.15 &0.11 &0.16 &0.12 \\
WI &0.04 &0.09 &0.04 &0.34 &0.11 &0.18 &0.10 &0.10 &0.10 \\
WV &0.28 &0.11 &0.21 &0.07 &0.07 &0.06 &0.06 &0.15 &0.09 \\
WY &0.10 &0.16 &0.14 &0.10 &0.13 &0.12 &0.13 &0.10 &0.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
\textbf{Topic} &\textbf{Final Score} &\textbf{Prevalence} &\textbf{Coherence} &\textbf{Distinctiveness} &\textbf{Coverage} &\textbf{Top Terms} \\\midrule
Topic 1: Political Parties and Primary Elections &1.00 &1.00 &1.00 &1.00 &1.00 & registration, voter registration, voter, party, polling \\
Topic 2: Voter Registration &0.54 &0.87 &0.49 &0.14 &0.65 &vote, registered, register, registered vote, military \\
Topic 3: Absentee Voting &0.10 &0.00 &0.00 &0.39 &0.00 & register, register vote, vote, provisional, online \\
Topic 4: Voting Equipment Security &0.12 &0.98 &0.03 &0.26 &0.10 &vote, person, need, id, vote person \\
Topic 5: Voter Identification Requirements &0.25 &0.11 &0.06 &0.71 &0.11 &day, election day, ballots, election, polls \\
Topic 6: Military and Overseas Voting &0.11 &0.15 &0.14 &0.00 &0.14 &voting, early voting, ballot, absentee, early \\
Topic 7: Campaign Filing and Candidates &0.75 &0.92 &0.96 &0.20 &0.93 &ballot, mail, absentee, absentee ballot, mail ballot \\
Topic 8: Election Day and Polling Information &0.43 &0.40 &0.14 &0.71 &0.46 &election, primary, elections, primary election, general \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}\toprule
\textbf{STATE} &\textbf{Topic 1} &\textbf{Topic 2} &\textbf{Topic 3} &\textbf{Topic 4} &\textbf{Topic 5} &\textbf{Topic 6} &\textbf{Topic 7} &\textbf{Topic 8} &\textbf{MEDIAN} \\\midrule
AK &0.24 &0.07 &0.36 &0.03 &0.04 &0.07 &0.08 &0.13 &0.07 \\
AL &0.18 &0.15 &0.33 &0.03 &0.03 &0.09 &0.08 &0.10 &0.10 \\
AR &0.33 &0.03 &0.33 &0.03 &0.03 &0.06 &0.04 &0.17 &0.05 \\
AZ &0.30 &0.06 &0.32 &0.02 &0.03 &0.09 &0.10 &0.09 &0.09 \\
CA &0.35 &0.16 &0.20 &0.03 &0.03 &0.06 &0.06 &0.12 &0.09 \\
CO &0.33 &0.14 &0.28 &0.02 &0.03 &0.03 &0.10 &0.06 &0.08 \\
CT &0.17 &0.06 &0.35 &0.02 &0.04 &0.05 &0.20 &0.09 &0.08 \\
DL &0.27 &0.11 &0.24 &0.04 &0.09 &0.04 &0.06 &0.14 &0.10 \\
FL &0.12 &0.17 &0.23 &0.03 &0.04 &0.23 &0.05 &0.14 &0.13 \\
GA &0.19 &0.07 &0.36 &0.03 &0.04 &0.05 &0.11 &0.15 &0.09 \\
HI &0.46 &0.07 &0.23 &0.04 &0.04 &0.03 &0.06 &0.07 &0.06 \\
IA &0.30 &0.09 &0.39 &0.03 &0.03 &0.05 &0.06 &0.05 &0.05 \\
ID &0.24 &0.07 &0.33 &0.03 &0.04 &0.03 &0.10 &0.16 &0.08 \\
IL &0.19 &0.07 &0.11 &0.03 &0.04 &0.24 &0.07 &0.25 &0.09 \\
IN &0.19 &0.05 &0.44 &0.02 &0.05 &0.03 &0.10 &0.11 &0.08 \\
KS &0.29 &0.02 &0.35 &0.02 &0.03 &0.03 &0.17 &0.08 &0.06 \\
KY &0.38 &0.08 &0.24 &0.03 &0.10 &0.04 &0.05 &0.08 &0.08 \\
LA &0.19 &0.05 &0.35 &0.09 &0.05 &0.07 &0.09 &0.11 &0.09 \\
MA &0.38 &0.15 &0.29 &0.02 &0.04 &0.03 &0.06 &0.04 &0.05 \\
MD &0.05 &0.03 &0.71 &0.03 &0.03 &0.03 &0.03 &0.10 &0.03 \\
ME &0.14 &0.07 &0.30 &0.03 &0.05 &0.07 &0.03 &0.31 &0.07 \\
MI &0.25 &0.08 &0.39 &0.03 &0.04 &0.06 &0.08 &0.08 &0.08 \\
MN &0.33 &0.06 &0.32 &0.04 &0.05 &0.03 &0.06 &0.11 &0.06 \\
MO &0.28 &0.09 &0.29 &0.04 &0.05 &0.08 &0.08 &0.09 &0.08 \\
MS &0.37 &0.03 &0.27 &0.03 &0.03 &0.08 &0.03 &0.16 &0.05 \\
MT &0.44 &0.10 &0.17 &0.03 &0.05 &0.03 &0.03 &0.15 &0.08 \\
NC &0.27 &0.05 &0.36 &0.03 &0.07 &0.05 &0.11 &0.06 &0.07 \\
ND &0.07 &0.03 &0.47 &0.03 &0.03 &0.03 &0.29 &0.04 &0.04 \\
NE &0.15 &0.12 &0.48 &0.03 &0.02 &0.02 &0.05 &0.13 &0.08 \\
NH &0.19 &0.07 &0.45 &0.03 &0.07 &0.06 &0.08 &0.05 &0.07 \\
NJ &0.21 &0.07 &0.50 &0.03 &0.03 &0.05 &0.06 &0.05 &0.06 \\
NM &0.26 &0.10 &0.36 &0.03 &0.04 &0.05 &0.08 &0.09 &0.08 \\
NV &0.26 &0.10 &0.21 &0.04 &0.05 &0.05 &0.10 &0.19 &0.10 \\
NY &0.38 &0.03 &0.28 &0.02 &0.06 &0.03 &0.02 &0.17 &0.05 \\
OH &0.15 &0.06 &0.36 &0.03 &0.03 &0.03 &0.30 &0.05 &0.05 \\
OK &0.44 &0.08 &0.20 &0.03 &0.04 &0.05 &0.06 &0.10 &0.07 \\
OR &0.46 &0.17 &0.16 &0.02 &0.02 &0.02 &0.03 &0.11 &0.07 \\
PA &0.16 &0.03 &0.56 &0.03 &0.06 &0.03 &0.08 &0.05 &0.06 \\
RI &0.22 &0.15 &0.32 &0.02 &0.03 &0.08 &0.03 &0.15 &0.11 \\
SC &0.17 &0.08 &0.34 &0.03 &0.03 &0.13 &0.10 &0.13 &0.11 \\
SD &0.10 &0.03 &0.63 &0.04 &0.02 &0.05 &0.08 &0.06 &0.05 \\
TN &0.22 &0.03 &0.31 &0.03 &0.05 &0.04 &0.19 &0.13 &0.09 \\
TX &0.18 &0.18 &0.25 &0.02 &0.04 &0.03 &0.16 &0.14 &0.15 \\
UT &0.36 &0.10 &0.22 &0.03 &0.03 &0.03 &0.18 &0.05 &0.08 \\
VA &0.22 &0.06 &0.37 &0.02 &0.02 &0.02 &0.16 &0.11 &0.09 \\
VT &0.17 &0.04 &0.49 &0.03 &0.08 &0.08 &0.08 &0.04 &0.08 \\
WA &0.25 &0.25 &0.25 &0.03 &0.03 &0.03 &0.06 &0.10 &0.08 \\
WI &0.09 &0.02 &0.47 &0.02 &0.03 &0.03 &0.31 &0.03 &0.03 \\
WV &0.18 &0.20 &0.30 &0.03 &0.05 &0.03 &0.09 &0.12 &0.10 \\
WY &0.32 &0.10 &0.19 &0.03 &0.07 &0.06 &0.10 &0.12 &0.10 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
\textbf{Topic} &\textbf{Final Score} &\textbf{Prevalence} &\textbf{Coherence} &\textbf{Distinctiveness} &\textbf{Coverage} &\textbf{Top Terms} \\\midrule
Topic 1: Political Parties and Primary Elections &0.65 &0.77 &0.78 &0.18 &0.85 & registration, voter, voter registration, address, county \\
Topic 2: Voter Registration &0.46 &0.22 &0.36 &1.00 &0.28 &party, primary, candidates, political, candidate \\
Topic 3: Absentee Voting &0.75 &1.00 &1.00 &0.00 &1.00 &ballot, absentee, voting, election, vote \\
Topic 4: Voting Equipment Security &0.01 &0.00 &0.00 &0.21 &0.00 & Louisiana, majority, la 18, view, la \\
Topic 5: Voter Identification Requirements &0.09 &0.05 &0.06 &0.16 &0.07 &military, overseas, united states, united, military overseas \\
Topic 6: Military and Overseas Voting &0.18 &0.12 &0.10 &0.35 &0.14 &campaign, overseas, filing, contributions \\
Topic 7: Campaign Filing and Candidates &0.40 &0.20 &0.27 &0.84 &0.30 &id, identification, photo, license, photo id \\
Topic 8: Election Day and Polling Information &0.26 &0.29 &0.19 &0.15 &0.40 &state, secretary state, election, elections, secretary \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}\toprule
\textbf{STATE} &\textbf{Topic 1} &\textbf{Topic 2} &\textbf{Topic 3} &\textbf{Topic 4} &\textbf{Topic 5} &\textbf{Topic 6} &\textbf{Topic 7} &\textbf{Topic 8} &\textbf{MEDIAN} \\\midrule
AK &0.08 &0.20 &0.20 &0.04 &0.06 &0.09 &0.06 &0.26 &0.09 \\
AL &0.19 &0.16 &0.12 &0.04 &0.04 &0.07 &0.10 &0.28 &0.11 \\
AR &0.02 &0.29 &0.06 &0.06 &0.03 &0.15 &0.05 &0.33 &0.06 \\
AZ &0.11 &0.19 &0.10 &0.04 &0.05 &0.07 &0.07 &0.37 &0.09 \\
CA &0.16 &0.34 &0.08 &0.02 &0.09 &0.04 &0.04 &0.22 &0.09 \\
CO &0.16 &0.17 &0.07 &0.05 &0.10 &0.02 &0.03 &0.41 &0.08 \\
CT &0.06 &0.23 &0.09 &0.03 &0.08 &0.15 &0.03 &0.33 &0.09 \\
DL &0.10 &0.25 &0.15 &0.18 &0.04 &0.06 &0.04 &0.17 &0.12 \\
FL &0.20 &0.09 &0.07 &0.03 &0.12 &0.08 &0.21 &0.20 &0.10 \\
GA &0.14 &0.17 &0.22 &0.03 &0.08 &0.13 &0.04 &0.19 &0.13 \\
HI &0.10 &0.31 &0.18 &0.03 &0.02 &0.09 &0.05 &0.22 &0.09 \\
IA &0.11 &0.25 &0.32 &0.02 &0.02 &0.09 &0.05 &0.14 &0.10 \\
ID &0.10 &0.18 &0.11 &0.03 &0.06 &0.07 &0.07 &0.40 &0.08 \\
IL &0.10 &0.19 &0.08 &0.12 &0.15 &0.05 &0.22 &0.09 &0.11 \\
IN &0.06 &0.20 &0.18 &0.02 &0.03 &0.10 &0.03 &0.38 &0.08 \\
KS &0.06 &0.30 &0.11 &0.02 &0.06 &0.10 &0.04 &0.30 &0.08 \\
KY &0.09 &0.34 &0.09 &0.03 &0.04 &0.14 &0.04 &0.23 &0.09 \\
LA &0.05 &0.24 &0.11 &0.08 &0.07 &0.11 &0.02 &0.32 &0.09 \\
MA &0.14 &0.31 &0.15 &0.06 &0.03 &0.06 &0.03 &0.23 &0.10 \\
MD &0.03 &0.04 &0.61 &0.07 &0.03 &0.03 &0.03 &0.17 &0.03 \\
ME &0.05 &0.08 &0.06 &0.03 &0.28 &0.06 &0.09 &0.34 &0.07 \\
MI &0.08 &0.19 &0.13 &0.04 &0.04 &0.09 &0.07 &0.36 &0.08 \\
MN &0.07 &0.32 &0.20 &0.03 &0.03 &0.10 &0.04 &0.22 &0.08 \\
MO &0.07 &0.22 &0.23 &0.02 &0.05 &0.10 &0.04 &0.27 &0.09 \\
MS &0.03 &0.03 &0.03 &0.03 &0.03 &0.14 &0.03 &0.69 &0.03 \\
MT &0.12 &0.30 &0.10 &0.03 &0.03 &0.07 &0.08 &0.26 &0.09 \\
NC &0.05 &0.24 &0.24 &0.04 &0.04 &0.17 &0.03 &0.18 &0.11 \\
ND &0.04 &0.23 &0.24 &0.02 &0.03 &0.20 &0.02 &0.22 &0.12 \\
NE &0.16 &0.19 &0.16 &0.02 &0.05 &0.02 &0.03 &0.36 &0.11 \\
NH &0.09 &0.16 &0.13 &0.02 &0.05 &0.24 &0.03 &0.28 &0.11 \\
NJ &0.09 &0.11 &0.20 &0.09 &0.04 &0.03 &0.02 &0.41 &0.09 \\
NM &0.07 &0.33 &0.18 &0.04 &0.03 &0.07 &0.07 &0.20 &0.07 \\
NV &0.15 &0.16 &0.13 &0.05 &0.07 &0.05 &0.03 &0.36 &0.10 \\
NY &0.03 &0.24 &0.33 &0.12 &0.02 &0.02 &0.05 &0.19 &0.08 \\
OH &0.07 &0.35 &0.18 &0.02 &0.03 &0.03 &0.04 &0.28 &0.06 \\
OK &0.08 &0.39 &0.20 &0.03 &0.05 &0.07 &0.05 &0.13 &0.08 \\
OR &0.15 &0.17 &0.15 &0.10 &0.02 &0.06 &0.08 &0.26 &0.13 \\
PA &0.05 &0.16 &0.22 &0.04 &0.05 &0.04 &0.04 &0.39 &0.05 \\
RI &0.15 &0.22 &0.28 &0.14 &0.03 &0.08 &0.03 &0.07 &0.11 \\
SC &0.11 &0.17 &0.09 &0.03 &0.05 &0.06 &0.11 &0.37 &0.10 \\
SD &0.02 &0.05 &0.40 &0.08 &0.02 &0.11 &0.02 &0.30 &0.06 \\
TN &0.08 &0.19 &0.21 &0.03 &0.14 &0.05 &0.05 &0.25 &0.11 \\
TX &0.20 &0.23 &0.04 &0.04 &0.09 &0.05 &0.02 &0.32 &0.07 \\
UT &0.17 &0.43 &0.10 &0.03 &0.06 &0.07 &0.03 &0.12 &0.08 \\
VA &0.10 &0.28 &0.17 &0.03 &0.04 &0.05 &0.03 &0.30 &0.08 \\
VT &0.07 &0.17 &0.26 &0.04 &0.08 &0.04 &0.03 &0.31 &0.07 \\
WA &0.29 &0.17 &0.17 &0.06 &0.05 &0.05 &0.09 &0.12 &0.10 \\
WI &0.02 &0.28 &0.25 &0.02 &0.12 &0.03 &0.02 &0.25 &0.08 \\
WV &0.22 &0.18 &0.06 &0.04 &0.04 &0.15 &0.05 &0.25 &0.11 \\
WY &0.13 &0.27 &0.06 &0.03 &0.07 &0.12 &0.11 &0.21 &0.12 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
\textbf{Topic} &\textbf{Final Score} &\textbf{Prevalence} &\textbf{Coherence} &\textbf{Distinctiveness} &\textbf{Coverage} &\textbf{Top Terms} \\\midrule
Topic 1: Political Parties and Primary Elections &0.46 &0.28 &0.44 &0.80 &308 &party, primary, political, election, primary election \\
Topic 2: Voter Registration &0.76 &0.82 &0.91 &0.52 &0.79 & registration, voter, voter registration, address, register \\
Topic 3: Absentee Voting &0.41 &0.49 &0.53 &0.08 &0.52 &ballot, absentee, absentee ballot, mail, return \\
Topic 4: Voting Equipment Security &0.16 &0.00 &0.00 &0.65 &0.00 &machines, write, secure, paper, card \\
Topic 5: Voter Identification Requirements &0.24 &0.06 &0.06 &0.69 &0.13 &photo, id, photo id, business, report \\
Topic 6: Military and Overseas Voting &0.39 &0.16 &0.19 &1.00 &0.22 &overseas, military, vote, register, register vote \\
Topic 7: Campaign Filing and Candidates &0.26 &0.06 &0.08 &0.77 &0.11 &campaign, candidates, filing, committee \\
Topic 8: Election Day and Polling Information &0.75 &1.00 &1.00 &0.00 &1.00 &election, ballot, day, voting, polling \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}\toprule
State &Average Compound Score &Positive Count &Negative Count &Neutral Count &Question Positive \% &Question Negative \% &Question Neutral \% &Positive Compound Score &Negative Compound Score &Neutral Compound Score \\\midrule
AK &-0.09 &1.00 &23.00 &31.00 &1.82 &41.82 &56.36 &0.79 &-5.82 &0.00 \\
AL &0.02 &6.00 &3.00 &33.00 &14.29 &7.14 &78.57 &1.63 &-0.89 &0.00 \\
AR &-0.05 &0.00 &4.00 &18.00 &0.00 &18.18 &81.82 &0.00 &-1.09 &0.00 \\
AZ &-0.01 &4.00 &4.00 &27.00 &11.43 &11.43 &77.14 &1.17 &-1.46 &0.00 \\
CA &0.01 &10.00 &6.00 &64.00 &12.50 &7.50 &80.00 &2.96 &-1.77 &0.00 \\
CO &0.01 &4.00 &2.00 &39.00 &8.89 &4.44 &86.67 &1.18 &-0.69 &0.00 \\
CT &-0.03 &3.00 &9.00 &47.00 &5.08 &15.25 &79.66 &0.95 &-2.86 &0.00 \\
DL &0.05 &19.00 &11.00 &74.00 &18.27 &10.58 &71.15 &7.58 &-2.81 &0.00 \\
FL &0.06 &39.00 &16.00 &77.00 &29.55 &12.12 &58.33 &14.03 &-5.87 &0.00 \\
GA &-0.09 &4.00 &27.00 &48.00 &5.06 &34.18 &60.76 &1.10 &-8.26 &0.00 \\
HI &-0.03 &1.00 &7.00 &67.00 &1.33 &9.33 &89.33 &0.34 &-2.23 &0.00 \\
IA &-0.05 &5.00 &17.00 &36.00 &8.62 &29.31 &62.07 &1.76 &-4.89 &0.00 \\
ID &-0.03 &3.00 &8.00 &41.00 &5.77 &15.38 &78.85 &0.75 &-2.18 &0.00 \\
IL &0.02 &13.00 &6.00 &71.00 &14.44 &6.67 &78.89 &3.76 &-2.22 &0.00 \\
IN &0.00 &11.00 &11.00 &58.00 &13.75 &13.75 &72.50 &3.03 &-3.03 &0.00 \\
KS &0.01 &6.00 &4.00 &35.00 &13.33 &8.89 &77.78 &1.93 &-1.48 &0.00 \\
KY &0.02 &7.00 &4.00 &46.00 &12.28 &7.02 &80.70 &2.25 &-1.07 &0.00 \\
LA &-0.12 &3.00 &35.00 &76.00 &2.63 &30.70 &66.67 &1.03 &-14.38 &0.00 \\
MA &0.01 &7.00 &6.00 &77.00 &7.78 &6.67 &85.56 &2.79 &-1.94 &0.00 \\
MD &0.00 &2.00 &2.00 &41.00 &4.44 &4.44 &91.11 &0.61 &-0.69 &0.00 \\
ME &-0.03 &3.00 &10.00 &43.00 &5.36 &17.86 &76.79 &1.10 &-2.82 &0.00 \\
MI &-0.03 &20.00 &35.00 &102.00 &12.74 &22.29 &64.97 &5.45 &-10.46 &0.00 \\
MN &-0.02 &5.00 &12.00 &62.00 &6.33 &15.19 &78.48 &1.74 &-3.31 &0.00 \\
MO &-0.03 &3.00 &8.00 &32.00 &6.98 &18.60 &74.42 &1.08 &-2.41 &0.00 \\
MS &-0.01 &3.00 &4.00 &20.00 &11.11 &14.81 &74.07 &0.77 &-1.09 &0.00 \\
MT &-0.05 &3.00 &11.00 &36.00 &6.00 &22.00 &72.00 &0.59 &-2.98 &0.00 \\
NC &-0.03 &14.00 &29.00 &67.00 &12.73 &26.36 &60.91 &4.20 &-7.98 &0.00 \\
ND &-0.04 &0.00 &7.00 &43.00 &0.00 &14.00 &86.00 &0.00 &-1.91 &0.00 \\
NE &0.00 &1.00 &1.00 &25.00 &3.70 &3.70 &92.59 &0.27 &-0.27 &0.00 \\
NH &0.02 &6.00 &5.00 &44.00 &10.91 &9.09 &80.00 &2.41 &-1.37 &0.00 \\
NJ &-0.04 &6.00 &11.00 &38.00 &10.91 &20.00 &69.09 &1.70 &-4.05 &0.00 \\
NM &-0.01 &15.00 &19.00 &55.00 &16.85 &21.35 &61.80 &5.02 &-6.22 &0.00 \\
NV &-0.01 &12.00 &18.00 &88.00 &10.17 &15.25 &74.58 &4.70 &-6.46 &0.00 \\
NY &0.06 &11.00 &3.00 &42.00 &19.64 &5.36 &75.00 &4.01 &-0.82 &0.00 \\
OH &0.03 &10.00 &6.00 &36.00 &19.23 &11.54 &69.23 &3.27 &-1.93 &0.00 \\
OK &-0.01 &14.00 &21.00 &76.00 &12.61 &18.92 &68.47 &4.74 &-6.20 &0.00 \\
OR &-0.01 &3.00 &4.00 &34.00 &7.32 &9.76 &82.93 &1.02 &-1.32 &0.00 \\
PA &-0.07 &6.00 &23.00 &52.00 &7.41 &28.40 &64.20 &2.19 &-7.83 &0.00 \\
RI &0.00 &4.00 &4.00 &31.00 &10.26 &10.26 &79.49 &1.48 &-1.31 &0.00 \\
SC &0.01 &5.00 &6.00 &23.00 &14.71 &17.65 &67.65 &2.04 &-1.66 &0.00 \\
SD &-0.05 &2.00 &7.00 &17.00 &7.69 &26.92 &65.38 &0.50 &-1.91 &0.00 \\
TN &-0.01 &9.00 &15.00 &44.00 &13.24 &22.06 &64.71 &3.98 &-4.69 &0.00 \\
TX &0.08 &24.00 &8.00 &61.00 &25.81 &8.60 &65.59 &9.59 &-2.52 &0.00 \\
UT &0.02 &3.00 &3.00 &24.00 &10.00 &10.00 &80.00 &1.33 &-0.82 &0.00 \\
VA &-0.06 &4.00 &17.00 &47.00 &5.88 &25.00 &69.12 &1.33 &-5.21 &0.00 \\
VT &0.02 &3.00 &3.00 &28.00 &8.82 &8.82 &82.35 &1.71 &-0.89 &0.00 \\
WA &0.04 &13.00 &5.00 &55.00 &17.81 &6.85 &75.34 &3.96 &-1.18 &0.00 \\
WI &-0.06 &4.00 &12.00 &17.00 &12.12 &36.36 &51.52 &1.50 &-3.38 &0.00 \\
WV &0.02 &19.00 &16.00 &39.00 &25.68 &21.62 &52.70 &6.94 &-5.10 &0.00 \\
WY &-0.02 &6.00 &10.00 &51.00 &8.96 &14.93 &76.12 &1.45 &-2.86 &0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}\toprule
State &Average Compund Score &Positive Count &Negative Count &Neutral Count &Answer Positive \% &Answer Negative \% &Answer Neutral \% &Positive Compound Score &Negative Compound Score &Neutral Compound Score \\\midrule
AK &0.00 &22.00 &24.00 &9.00 &40.00 &43.64 &16.36 &10.34 &-10.58 &0.00 \\
AL &0.21 &25.00 &6.00 &11.00 &59.52 &14.29 &26.19 &12.17 &-3.39 &0.00 \\
AR &0.03 &8.00 &7.00 &7.00 &36.36 &31.82 &31.82 &4.45 &-3.78 &0.00 \\
AZ &0.34 &22.00 &6.00 &7.00 &62.86 &17.14 &20.00 &13.38 &-1.64 &0.00 \\
CA &0.27 &53.00 &14.00 &13.00 &66.25 &17.50 &16.25 &28.44 &-6.61 &0.00 \\
CO &0.15 &22.00 &13.00 &10.00 &48.89 &28.89 &22.22 &12.74 &-5.78 &0.00 \\
CT &0.07 &25.00 &21.00 &13.00 &42.37 &35.59 &22.03 &13.31 &-9.32 &0.00 \\
DL &0.21 &58.00 &24.00 &22.00 &55.77 &23.08 &21.15 &32.49 &-10.81 &0.00 \\
FL &0.23 &82.00 &29.00 &21.00 &62.12 &21.97 &15.91 &43.65 &-13.34 &0.00 \\
GA &0.06 &34.00 &25.00 &20.00 &43.04 &31.65 &25.32 &15.49 &-10.86 &0.00 \\
HI &0.11 &35.00 &16.00 &24.00 &46.67 &21.33 &32.00 &15.94 &-8.01 &0.00 \\
IA &0.06 &23.00 &23.00 &12.00 &39.66 &39.66 &20.69 &14.04 &-10.53 &0.00 \\
ID &0.11 &18.00 &15.00 &19.00 &34.62 &28.85 &36.54 &10.16 &-4.70 &0.00 \\
IL &0.25 &58.00 &13.00 &19.00 &64.44 &14.44 &21.11 &28.00 &-5.95 &0.00 \\
IN &0.18 &38.00 &17.00 &25.00 &47.50 &21.25 &31.25 &21.23 &-6.65 &0.00 \\
KS &0.13 &23.00 &9.00 &13.00 &51.11 &20.00 &28.89 &10.45 &-4.50 &0.00 \\
KY &0.12 &24.00 &15.00 &18.00 &42.11 &26.32 &31.58 &13.27 &-6.60 &0.00 \\
LA &0.06 &57.00 &37.00 &20.00 &50.00 &32.46 &17.54 &31.00 &-23.83 &0.00 \\
MA &0.15 &41.00 &22.00 &27.00 &45.56 &24.44 &30.00 &24.56 &-11.41 &0.00 \\
MD &0.11 &20.00 &13.00 &12.00 &44.44 &28.89 &26.67 &10.66 &-5.57 &0.00 \\
ME &0.05 &27.00 &19.00 &10.00 &48.21 &33.93 &17.86 &11.46 &-8.69 &0.00 \\
MI &0.03 &78.00 &54.00 &25.00 &49.68 &34.39 &15.92 &37.10 &-32.02 &-0.01 \\
MN &0.02 &33.00 &32.00 &14.00 &41.77 &40.51 &17.72 &17.20 &-15.52 &0.00 \\
MO &0.13 &26.00 &9.00 &8.00 &60.47 &20.93 &18.60 &10.02 &-4.47 &0.00 \\
MS &0.12 &12.00 &6.00 &9.00 &44.44 &22.22 &33.33 &5.70 &-2.49 &0.00 \\
MT &-0.01 &15.00 &15.00 &20.00 &30.00 &30.00 &40.00 &6.31 &-6.60 &0.00 \\
NC &0.08 &52.00 &45.00 &13.00 &47.27 &40.91 &11.82 &25.86 &-17.09 &0.00 \\
ND &0.15 &29.00 &13.00 &8.00 &58.00 &26.00 &16.00 &15.59 &-8.09 &0.00 \\
NE &0.39 &20.00 &1.00 &6.00 &74.07 &3.70 &22.22 &10.54 &-0.08 &0.00 \\
NH &0.12 &25.00 &20.00 &10.00 &45.45 &36.36 &18.18 &14.73 &-7.97 &0.00 \\
NJ &0.21 &33.00 &11.00 &11.00 &60.00 &20.00 &20.00 &16.06 &-4.35 &0.00 \\
NM &0.11 &43.00 &24.00 &22.00 &48.31 &26.97 &24.72 &21.00 &-11.35 &0.00 \\
NV &0.10 &54.00 &35.00 &29.00 &45.76 &29.66 &24.58 &27.52 &-15.13 &0.00 \\
NY &0.17 &27.00 &14.00 &15.00 &48.21 &25.00 &26.79 &16.30 &-6.68 &0.00 \\
OH &0.15 &24.00 &13.00 &15.00 &46.15 &25.00 &28.85 &14.53 &-6.75 &0.00 \\
OK &0.16 &66.00 &29.00 &16.00 &59.46 &26.13 &14.41 &30.42 &-12.58 &0.00 \\
OR &0.25 &24.00 &9.00 &8.00 &58.54 &21.95 &19.51 &13.40 &-3.10 &0.00 \\
PA &0.10 &36.00 &18.00 &27.00 &44.44 &22.22 &33.33 &16.21 &-7.76 &0.00 \\
RI &0.20 &22.00 &10.00 &7.00 &56.41 &25.64 &17.95 &12.42 &-4.59 &0.00 \\
SC &0.09 &13.00 &9.00 &12.00 &38.24 &26.47 &35.29 &6.81 &-3.87 &0.00 \\
SD &-0.05 &13.00 &10.00 &3.00 &50.00 &38.46 &11.54 &4.68 &-5.98 &0.00 \\
TN &0.04 &34.00 &26.00 &8.00 &50.00 &38.24 &11.76 &16.89 &-14.37 &0.00 \\
TX &0.32 &68.00 &13.00 &12.00 &73.12 &13.98 &12.90 &35.96 &-6.10 &0.00 \\
UT &0.23 &20.00 &7.00 &3.00 &66.67 &23.33 &10.00 &10.40 &-3.56 &0.00 \\
VA &0.10 &34.00 &20.00 &14.00 &50.00 &29.41 &20.59 &15.94 &-9.27 &0.00 \\
VT &0.12 &18.00 &9.00 &7.00 &52.94 &26.47 &20.59 &8.20 &-4.04 &0.00 \\
WA &0.18 &38.00 &18.00 &17.00 &52.05 &24.66 &23.29 &21.68 &-8.58 &0.00 \\
WI &-0.03 &10.00 &18.00 &5.00 &30.30 &54.55 &15.15 &5.82 &-6.85 &0.00 \\
WV &0.18 &36.00 &15.00 &23.00 &48.65 &20.27 &31.08 &20.14 &-6.53 &0.00 \\
WY &0.08 &31.00 &22.00 &14.00 &46.27 &32.84 &20.90 &14.51 &-9.14 &0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}\toprule
State &Average Sentiment Score &Positive Count &Negative Count &Neutral Count &Positive \% &Negative \% &Neutral \% &Positive Compound Score &Negative Compound Score &Neutral Compound Score \\\midrule
AK &-0.07 &21.00 &29.00 &5.00 &38.18 &52.73 &9.09 &9.82 &-13.61 &0.00 \\
AL &0.22 &27.00 &7.00 &8.00 &64.29 &16.67 &19.05 &13.18 &-3.80 &0.00 \\
AR &0.01 &8.00 &7.00 &7.00 &36.36 &31.82 &31.82 &4.45 &-4.19 &0.00 \\
AZ &0.33 &24.00 &6.00 &5.00 &68.57 &17.14 &14.29 &13.86 &-2.40 &0.00 \\
CA &0.27 &51.00 &16.00 &13.00 &63.75 &20.00 &16.25 &28.91 &-7.10 &0.00 \\
CO &0.16 &22.00 &13.00 &10.00 &48.89 &28.89 &22.22 &13.24 &-5.88 &0.00 \\
CT &0.05 &23.00 &24.00 &12.00 &38.98 &40.68 &20.34 &13.72 &-10.79 &0.00 \\
DL &0.22 &60.00 &26.00 &18.00 &57.69 &25.00 &17.31 &35.17 &-11.98 &0.00 \\
FL &0.22 &81.00 &35.00 &16.00 &61.36 &26.52 &12.12 &46.80 &-17.33 &0.00 \\
GA &-0.02 &31.00 &30.00 &18.00 &39.24 &37.97 &22.78 &15.03 &-16.39 &0.00 \\
HI &0.09 &34.00 &18.00 &23.00 &45.33 &24.00 &30.67 &15.80 &-9.38 &0.00 \\
IA &0.01 &22.00 &24.00 &12.00 &37.93 &41.38 &20.69 &13.77 &-13.40 &0.00 \\
ID &0.07 &19.00 &16.00 &17.00 &36.54 &30.77 &32.69 &10.40 &-6.62 &0.00 \\
IL &0.26 &61.00 &14.00 &15.00 &67.78 &15.56 &16.67 &30.19 &-6.86 &0.00 \\
IN &0.18 &40.00 &19.00 &21.00 &50.00 &23.75 &26.25 &22.26 &-8.17 &0.00 \\
KS &0.14 &23.00 &9.00 &13.00 &51.11 &20.00 &28.89 &10.69 &-4.52 &0.00 \\
KY &0.13 &27.00 &15.00 &15.00 &47.37 &26.32 &26.32 &14.44 &-7.13 &0.00 \\
LA &-0.01 &51.00 &46.00 &17.00 &44.74 &40.35 &14.91 &29.16 &-30.10 &0.00 \\
MA &0.16 &42.00 &21.00 &27.00 &46.67 &23.33 &30.00 &25.86 &-11.54 &0.00 \\
MD &0.11 &20.00 &13.00 &12.00 &44.44 &28.89 &26.67 &11.18 &-6.07 &0.00 \\
ME &0.03 &27.00 &20.00 &9.00 &48.21 &35.71 &16.07 &11.33 &-9.73 &0.00 \\
MI &0.03 &78.00 &56.00 &23.00 &49.68 &35.67 &14.65 &38.58 &-33.88 &-0.01 \\
MN &0.03 &35.00 &31.00 &13.00 &44.30 &39.24 &16.46 &17.93 &-15.67 &0.00 \\
MO &0.10 &24.00 &11.00 &8.00 &55.81 &25.58 &18.60 &9.98 &-5.71 &0.00 \\
MS &0.12 &13.00 &7.00 &7.00 &48.15 &25.93 &25.93 &6.17 &-2.95 &0.00 \\
MT &-0.04 &15.00 &18.00 &17.00 &30.00 &36.00 &34.00 &7.41 &-9.61 &0.00 \\
NC &0.05 &52.00 &50.00 &8.00 &47.27 &45.45 &7.27 &24.62 &-19.64 &0.00 \\
ND &0.14 &29.00 &13.00 &8.00 &58.00 &26.00 &16.00 &15.75 &-8.75 &0.00 \\
NE &0.38 &20.00 &2.00 &5.00 &74.07 &7.41 &18.52 &10.63 &-0.35 &0.00 \\
NH &0.14 &27.00 &18.00 &10.00 &49.09 &32.73 &18.18 &15.82 &-8.22 &0.01 \\
NJ &0.18 &33.00 &15.00 &7.00 &60.00 &27.27 &12.73 &16.45 &-6.79 &0.00 \\
NM &0.10 &46.00 &26.00 &17.00 &51.69 &29.21 &19.10 &22.50 &-13.90 &0.00 \\
NV &0.11 &56.00 &35.00 &27.00 &47.46 &29.66 &22.88 &29.50 &-16.68 &0.01 \\
NY &0.18 &27.00 &14.00 &15.00 &48.21 &25.00 &26.79 &17.17 &-7.05 &0.00 \\
OH &0.18 &29.00 &14.00 &9.00 &55.77 &26.92 &17.31 &16.38 &-7.08 &0.00 \\
OK &0.16 &65.00 &32.00 &14.00 &58.56 &28.83 &12.61 &32.26 &-14.70 &0.00 \\
OR &0.25 &24.00 &10.00 &7.00 &58.54 &24.39 &17.07 &13.81 &-3.74 &0.00 \\
PA &0.05 &36.00 &28.00 &17.00 &44.44 &34.57 &20.99 &16.45 &-12.24 &0.00 \\
RI &0.20 &23.00 &9.00 &7.00 &58.97 &23.08 &17.95 &12.96 &-5.20 &0.00 \\
SC &0.09 &13.00 &9.00 &12.00 &38.24 &26.47 &35.29 &7.31 &-4.20 &0.00 \\
SD &-0.05 &14.00 &10.00 &2.00 &53.85 &38.46 &7.69 &5.40 &-6.79 &0.00 \\
TN &0.06 &36.00 &25.00 &7.00 &52.94 &36.76 &10.29 &18.82 &-14.98 &0.00 \\
TX &0.37 &67.00 &14.00 &12.00 &72.04 &15.05 &12.90 &40.25 &-5.65 &0.00 \\
UT &0.23 &20.00 &7.00 &3.00 &66.67 &23.33 &10.00 &10.81 &-3.97 &0.00 \\
VA &0.06 &32.00 &24.00 &12.00 &47.06 &35.29 &17.65 &16.20 &-12.37 &0.00 \\
VT &0.15 &19.00 &8.00 &7.00 &55.88 &23.53 &20.59 &9.43 &-4.23 &0.00 \\
WA &0.18 &39.00 &18.00 &16.00 &53.42 &24.66 &21.92 &22.37 &-8.88 &0.00 \\
WI &-0.10 &10.00 &18.00 &5.00 &30.30 &54.55 &15.15 &6.23 &-9.45 &0.00 \\
WV &0.17 &35.00 &22.00 &17.00 &47.30 &29.73 &22.97 &22.64 &-10.00 &0.00 \\
WY &0.07 &31.00 &24.00 &12.00 &46.27 &35.82 &17.91 &14.70 &-10.27 &0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
State &FKG &GFI &SI &ARI &CLI &AVERAGE \\\midrule
AK &10.36 &11.17 &7.40 &12.10 &10.85 &10.37 \\
AL &9.93 &10.73 &8.06 &12.08 &11.51 &10.46 \\
AR &12.37 &14.40 &7.40 &14.52 &10.04 &11.74 \\
AZ &9.51 &10.42 &9.35 &11.49 &11.41 &10.44 \\
CA &11.49 &11.94 &9.17 &14.32 &12.53 &11.89 \\
CO &9.68 &10.03 &7.51 &12.90 &12.64 &10.55 \\
CT &10.29 &11.39 &9.03 &12.29 &10.94 &10.79 \\
DE &9.81 &10.75 &7.48 &12.21 &10.01 &10.05 \\
FL &11.89 &12.47 &8.04 &14.50 &12.92 &11.96 \\
GA &8.89 &10.20 &6.12 &10.18 &9.89 &9.05 \\
HI &10.70 &11.09 &7.83 &12.64 &12.43 &10.94 \\
IA &10.33 &11.47 &7.02 &12.44 &11.66 &10.58 \\
ID &9.33 &10.36 &5.92 &10.96 &10.78 &9.47 \\
IL &11.85 &12.85 &6.84 &15.05 &12.82 &11.88 \\
IN &9.69 &10.49 &8.01 &11.84 &11.18 &10.24 \\
KS &9.50 &10.25 &8.06 &11.86 &11.36 &10.21 \\
KY &11.02 &11.80 &7.79 &13.32 &11.78 &11.14 \\
LA &12.18 &12.70 &10.27 &14.74 &12.35 &12.45 \\
MA &8.36 &8.80 &8.71 &10.00 &10.01 &9.18 \\
MD &9.14 &9.88 &7.92 &11.06 &10.88 &9.78 \\
ME &9.84 &11.21 &9.06 &11.47 &10.85 &10.48 \\
MI &11.62 &11.47 &9.61 &14.80 &14.48 &12.39 \\
MN &8.68 &9.63 &8.07 &10.30 &10.68 &9.47 \\
MO &10.13 &11.38 &8.17 &12.14 &10.20 &10.40 \\
MS &8.74 &10.05 &7.01 &11.05 &10.96 &9.56 \\
MT &10.61 &11.58 &5.13 &13.55 &13.49 &10.87 \\
NC &9.83 &10.23 &8.79 &12.26 &11.29 &10.48 \\
ND &9.59 &10.14 &9.25 &11.37 &11.13 &10.30 \\
NE &10.79 &11.42 &9.44 &14.04 &12.24 &11.59 \\
NH &9.06 &10.25 &9.28 &10.27 &9.19 &9.61 \\
NJ &9.56 &10.63 &6.22 &11.54 &10.66 &9.72 \\
NM &10.84 &11.75 &7.83 &13.06 &11.82 &11.06 \\
NV &9.69 &11.04 &6.49 &12.11 &10.64 &9.99 \\
NY &10.31 &11.08 &8.57 &12.91 &11.86 &10.95 \\
OH &8.96 &10.20 &7.61 &11.40 &10.87 &9.81 \\
OK &9.94 &11.13 &7.14 &12.10 &11.70 &10.40 \\
OR &9.12 &9.62 &8.71 &11.39 &11.90 &10.15 \\
PA &8.29 &9.59 &4.87 &10.06 &10.14 &8.59 \\
RI &10.03 &11.45 &8.75 &12.47 &11.12 &10.76 \\
SC &11.60 &10.49 &8.92 &16.75 &16.50 &12.85 \\
SD &9.62 &10.64 &9.20 &11.56 &10.81 &10.37 \\
TN &10.01 &11.22 &6.34 &12.07 &10.57 &10.04 \\
TX &11.55 &12.09 &10.20 &13.94 &12.07 &11.97 \\
UT &8.78 &10.27 &7.92 &10.39 &9.96 &9.46 \\
VA &10.23 &11.11 &8.96 &12.44 &10.92 &10.73 \\
VT &8.41 &9.87 &5.97 &10.62 &9.68 &8.91 \\
WA &9.25 &10.04 &8.77 &10.97 &11.01 &10.01 \\
WI &10.28 &11.83 &8.21 &11.89 &10.03 &10.45 \\
WV &10.26 &11.67 &5.94 &12.76 &11.98 &10.52 \\
WY &9.72 &11.23 &8.76 &12.24 &11.15 &10.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
STATE &FKG &GFI &SI &ARI &CLI &Average \\\midrule
AK &9.30 &9.83 &9.39 &10.43 &10.42 &9.88 \\
AL &8.98 &9.40 &9.38 &10.34 &10.61 &9.74 \\
AR &9.85 &11.34 &8.45 &11.14 &9.57 &10.07 \\
AZ &9.13 &9.75 &9.85 &10.75 &11.08 &10.11 \\
CA &10.72 &10.78 &10.45 &13.00 &12.46 &11.48 \\
CO &8.90 &9.03 &9.79 &11.46 &11.72 &10.18 \\
CT &9.06 &9.94 &10.23 &10.47 &10.08 &9.95 \\
DE &8.95 &9.87 &8.98 &10.83 &10.33 &9.79 \\
FL &10.65 &11.09 &10.37 &12.36 &11.98 &11.29 \\
GA &7.84 &8.96 &8.83 &8.61 &9.00 &8.65 \\
HI &9.53 &9.71 &9.80 &10.92 &11.62 &10.32 \\
IA &9.36 &9.99 &9.16 &10.85 &10.94 &10.06 \\
ID &8.01 &8.82 &8.30 &9.01 &9.74 &8.78 \\
IL &11.07 &11.90 &9.69 &13.35 &12.43 &11.69 \\
IN &8.66 &9.37 &9.15 &10.23 &10.31 &9.54 \\
KS &8.72 &9.05 &9.34 &10.50 &10.57 &9.64 \\
KY &9.92 &10.62 &9.55 &11.66 &10.79 &10.50 \\
LA &11.14 &11.33 &11.02 &13.33 &12.19 &11.80 \\
MA &7.92 &8.22 &9.39 &9.19 &10.00 &8.94 \\
MD &8.10 &8.75 &9.10 &9.73 &10.16 &9.17 \\
ME &8.90 &9.93 &9.88 &10.06 &10.25 &9.80 \\
MI &10.48 &10.30 &10.63 &13.09 &13.32 &11.56 \\
MN &7.84 &8.66 &8.58 &9.01 &9.81 &8.78 \\
MO &9.24 &10.26 &9.62 &10.64 &9.95 &9.94 \\
MS &8.44 &9.44 &8.17 &10.20 &10.56 &9.36 \\
MT &9.17 &9.69 &7.39 &11.21 &12.04 &9.90 \\
NC &9.25 &9.43 &9.81 &11.22 &11.01 &10.15 \\
ND &8.69 &9.16 &10.31 &10.02 &10.39 &9.72 \\
NE &9.60 &10.03 &10.09 &12.17 &11.57 &10.69 \\
NH &8.75 &9.64 &10.26 &9.71 &9.68 &9.61 \\
NJ &8.66 &9.45 &8.97 &10.18 &10.07 &9.47 \\
NM &9.92 &10.53 &10.29 &11.33 &10.90 &10.59 \\
NV &8.69 &9.73 &8.42 &10.46 &10.14 &9.49 \\
NY &9.42 &9.86 &9.22 &11.54 &11.29 &10.27 \\
OH &8.03 &9.14 &9.76 &9.57 &9.62 &9.23 \\
OK &9.13 &9.73 &9.49 &10.52 &10.79 &9.93 \\
OR &8.55 &8.80 &10.03 &10.52 &11.49 &9.88 \\
PA &7.47 &8.77 &7.87 &8.67 &9.11 &8.38 \\
RI &9.08 &10.14 &9.74 &11.08 &10.63 &10.14 \\
SC &10.26 &9.44 &9.63 &13.94 &14.20 &11.49 \\
SD &9.12 &9.69 &10.10 &10.65 &10.67 &10.04 \\
TN &8.83 &9.86 &9.08 &10.31 &10.03 &9.62 \\
TX &10.55 &10.93 &11.12 &12.39 &11.25 &11.25 \\
UT &8.11 &9.54 &8.48 &9.36 &9.59 &9.01 \\
VA &9.35 &10.08 &9.91 &10.97 &10.68 &10.20 \\
VT &7.52 &8.69 &8.09 &9.13 &9.01 &8.49 \\
WA &8.61 &9.05 &9.56 &9.96 &10.62 &9.56 \\
WI &8.82 &10.11 &9.04 &10.02 &9.46 &9.49 \\
WV &9.19 &9.97 &9.01 &10.71 &11.08 &9.99 \\
WY &8.61 &9.95 &9.95 &10.53 &10.37 &9.88 \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lrrrrrrrrrr}\toprule
State &Cosine\_Similarity &ROUGE\_1 &ROUGE\_2 &ROUGE\_L &ROUGE\_W &ROUGE\_S &ROUGE\_SU &BLEU\_Score &Semantic Overlap \\\midrule
AK &0.55 &0.45 &0.35 &0.39 &0.34 &0.29 &0.32 &0.16 &0.50 \\
AL &0.67 &0.54 &0.44 &0.48 &0.41 &0.36 &0.39 &0.22 &0.61 \\
AR &0.61 &0.51 &0.41 &0.45 &0.37 &0.31 &0.35 &0.18 &0.56 \\
AZ &0.59 &0.47 &0.38 &0.41 &0.35 &0.31 &0.34 &0.16 &0.53 \\
CA &0.60 &0.50 &0.39 &0.42 &0.35 &0.31 &0.34 &0.17 &0.55 \\
CO &0.60 &0.46 &0.35 &0.38 &0.32 &0.28 &0.31 &0.15 &0.53 \\
CT &0.56 &0.48 &0.37 &0.41 &0.36 &0.30 &0.33 &0.19 &0.52 \\
DE &0.63 &0.51 &0.40 &0.44 &0.37 &0.33 &0.36 &0.20 &0.57 \\
FL &0.65 &0.53 &0.44 &0.48 &0.42 &0.39 &0.42 &0.24 &0.59 \\
GA &0.65 &0.57 &0.47 &0.52 &0.46 &0.39 &0.42 &0.27 &0.61 \\
HI &0.64 &0.52 &0.43 &0.47 &0.41 &0.36 &0.38 &0.23 &0.58 \\
IA &0.66 &0.51 &0.43 &0.45 &0.38 &0.35 &0.37 &0.20 &0.58 \\
ID &0.58 &0.49 &0.38 &0.42 &0.36 &0.30 &0.33 &0.19 &0.53 \\
IL &0.65 &0.54 &0.46 &0.48 &0.42 &0.38 &0.41 &0.24 &0.60 \\
IN &0.58 &0.50 &0.40 &0.45 &0.38 &0.33 &0.36 &0.19 &0.54 \\
KS &0.66 &0.56 &0.47 &0.51 &0.44 &0.40 &0.42 &0.27 &0.61 \\
KY &0.61 &0.48 &0.39 &0.42 &0.37 &0.31 &0.34 &0.18 &0.54 \\
LA &0.64 &0.47 &0.38 &0.42 &0.36 &0.34 &0.36 &0.17 &0.55 \\
MA &0.58 &0.47 &0.35 &0.39 &0.33 &0.27 &0.31 &0.16 &0.52 \\
MD &0.57 &0.44 &0.32 &0.38 &0.32 &0.26 &0.28 &0.14 &0.51 \\
ME &0.67 &0.56 &0.46 &0.50 &0.44 &0.39 &0.42 &0.26 &0.62 \\
MI &0.59 &0.49 &0.38 &0.43 &0.37 &0.32 &0.35 &0.19 &0.54 \\
MN &0.54 &0.44 &0.31 &0.36 &0.30 &0.24 &0.28 &0.14 &0.49 \\
MO &0.64 &0.47 &0.37 &0.42 &0.36 &0.30 &0.33 &0.15 &0.56 \\
MS &0.63 &0.52 &0.42 &0.45 &0.38 &0.34 &0.37 &0.20 &0.57 \\
MT &0.62 &0.51 &0.42 &0.46 &0.39 &0.33 &0.36 &0.20 &0.57 \\
NC &0.61 &0.50 &0.39 &0.44 &0.38 &0.32 &0.35 &0.20 &0.55 \\
ND &0.63 &0.51 &0.40 &0.44 &0.39 &0.34 &0.37 &0.20 &0.57 \\
NE &0.60 &0.49 &0.40 &0.44 &0.37 &0.32 &0.35 &0.18 &0.54 \\
NH &0.60 &0.49 &0.39 &0.44 &0.38 &0.33 &0.36 &0.19 &0.55 \\
NJ &0.67 &0.55 &0.47 &0.50 &0.43 &0.39 &0.42 &0.24 &0.61 \\
NM &0.64 &0.56 &0.47 &0.51 &0.45 &0.40 &0.42 &0.27 &0.60 \\
NV &0.62 &0.53 &0.43 &0.47 &0.40 &0.35 &0.38 &0.23 &0.57 \\
NY &0.63 &0.53 &0.43 &0.47 &0.41 &0.36 &0.39 &0.23 &0.58 \\
OH &0.58 &0.47 &0.36 &0.41 &0.35 &0.30 &0.33 &0.17 &0.53 \\
OK &0.58 &0.50 &0.38 &0.43 &0.36 &0.30 &0.34 &0.18 &0.54 \\
OR &0.61 &0.51 &0.40 &0.43 &0.37 &0.32 &0.35 &0.20 &0.56 \\
PA &0.65 &0.51 &0.40 &0.44 &0.37 &0.31 &0.34 &0.19 &0.58 \\
RI &0.59 &0.47 &0.35 &0.39 &0.33 &0.28 &0.31 &0.15 &0.53 \\
SC &0.55 &0.48 &0.36 &0.41 &0.37 &0.31 &0.34 &0.21 &0.51 \\
SD &0.55 &0.45 &0.32 &0.38 &0.33 &0.27 &0.30 &0.15 &0.50 \\
TN &0.60 &0.53 &0.43 &0.47 &0.41 &0.36 &0.39 &0.24 &0.57 \\
TX &0.64 &0.52 &0.40 &0.46 &0.40 &0.34 &0.37 &0.20 &0.58 \\
UT &0.65 &0.54 &0.45 &0.48 &0.41 &0.37 &0.40 &0.22 &0.59 \\
VA &0.61 &0.53 &0.42 &0.46 &0.40 &0.34 &0.37 &0.24 &0.57 \\
VT &0.65 &0.52 &0.44 &0.47 &0.40 &0.35 &0.38 &0.21 &0.59 \\
WA &0.61 &0.50 &0.39 &0.43 &0.36 &0.32 &0.35 &0.19 &0.55 \\
WI &0.60 &0.51 &0.40 &0.45 &0.39 &0.34 &0.37 &0.21 &0.55 \\
WV &0.59 &0.48 &0.38 &0.43 &0.36 &0.30 &0.33 &0.18 &0.53 \\
WY &0.58 &0.53 &0.42 &0.46 &0.40 &0.34 &0.37 &0.23 &0.56 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}\toprule
State &Cosine\_Similarity &ROUGE\_1 &ROUGE\_2 &ROUGE\_L &ROUGE\_W &ROUGE\_S &ROUGE\_SU &BLEU\_Score &Semantic Overlap \\\midrule
AK &0.03 &0.05 &0.01 &0.05 &0.02 &0.00 &0.01 &0.00 &0.04 \\
AL &0.07 &0.07 &0.02 &0.06 &0.05 &0.01 &0.02 &0.01 &0.07 \\
AR &0.04 &0.05 &0.01 &0.04 &0.01 &0.00 &0.00 &0.00 &0.04 \\
AZ &0.06 &0.09 &0.03 &0.08 &0.06 &0.01 &0.02 &0.01 &0.07 \\
CA &0.08 &0.11 &0.03 &0.09 &0.06 &0.01 &0.03 &0.01 &0.10 \\
CO &0.07 &0.09 &0.04 &0.07 &0.06 &0.02 &0.03 &0.02 &0.08 \\
CT &0.04 &0.05 &0.01 &0.05 &0.03 &0.00 &0.01 &0.00 &0.04 \\
DE &0.06 &0.08 &0.03 &0.06 &0.04 &0.01 &0.02 &0.01 &0.07 \\
FL &0.04 &0.07 &0.02 &0.06 &0.04 &0.01 &0.02 &0.01 &0.06 \\
GA &0.04 &0.06 &0.01 &0.04 &0.04 &0.00 &0.01 &0.00 &0.05 \\
HI &0.04 &0.06 &0.02 &0.05 &0.03 &0.00 &0.01 &0.00 &0.05 \\
IA &0.07 &0.08 &0.03 &0.07 &0.05 &0.01 &0.02 &0.01 &0.07 \\
ID &0.06 &0.08 &0.02 &0.07 &0.05 &0.01 &0.02 &0.01 &0.07 \\
IL &0.06 &0.06 &0.01 &0.05 &0.03 &0.00 &0.01 &0.00 &0.06 \\
IN &0.03 &0.04 &0.01 &0.04 &0.02 &0.00 &0.01 &0.00 &0.04 \\
KS &0.03 &0.04 &0.01 &0.03 &0.02 &0.00 &0.01 &0.00 &0.04 \\
KY &0.08 &0.12 &0.03 &0.09 &0.07 &0.01 &0.03 &0.01 &0.10 \\
LA &0.07 &0.08 &0.02 &0.07 &0.04 &0.00 &0.01 &0.01 &0.07 \\
MA &0.04 &0.06 &0.01 &0.05 &0.03 &0.00 &0.01 &0.00 &0.05 \\
MD &0.04 &0.05 &0.01 &0.04 &0.04 &0.01 &0.02 &0.01 &0.04 \\
ME &0.03 &0.04 &0.01 &0.03 &0.02 &0.00 &0.01 &0.00 &0.04 \\
MI &0.08 &0.10 &0.03 &0.08 &0.06 &0.01 &0.02 &0.01 &0.09 \\
MN &0.05 &0.07 &0.03 &0.06 &0.04 &0.01 &0.02 &0.01 &0.06 \\
MO &0.05 &0.06 &0.01 &0.05 &0.05 &0.01 &0.02 &0.01 &0.05 \\
MS &0.04 &0.05 &0.01 &0.04 &0.04 &0.00 &0.01 &0.00 &0.05 \\
MT &0.04 &0.07 &0.02 &0.06 &0.02 &0.00 &0.01 &0.00 &0.06 \\
NC &0.08 &0.10 &0.02 &0.08 &0.05 &0.01 &0.02 &0.01 &0.09 \\
ND &0.05 &0.08 &0.02 &0.07 &0.04 &0.00 &0.01 &0.01 &0.07 \\
NE &0.06 &0.08 &0.03 &0.08 &0.04 &0.00 &0.01 &0.01 &0.07 \\
NH &0.05 &0.07 &0.02 &0.06 &0.03 &0.01 &0.01 &0.01 &0.06 \\
NJ &0.06 &0.08 &0.01 &0.05 &0.04 &0.00 &0.01 &0.01 &0.07 \\
NM &0.06 &0.07 &0.03 &0.07 &0.05 &0.01 &0.02 &0.01 &0.07 \\
NV &0.04 &0.06 &0.02 &0.05 &0.03 &0.01 &0.01 &0.00 &0.05 \\
NY &0.04 &0.06 &0.01 &0.05 &0.03 &0.00 &0.01 &0.00 &0.05 \\
OH &0.05 &0.07 &0.01 &0.05 &0.05 &0.00 &0.01 &0.01 &0.06 \\
OK &0.05 &0.07 &0.02 &0.06 &0.05 &0.01 &0.02 &0.01 &0.06 \\
OR &0.05 &0.06 &0.01 &0.05 &0.04 &0.00 &0.01 &0.00 &0.05 \\
PA &0.05 &0.08 &0.01 &0.06 &0.05 &0.00 &0.02 &0.01 &0.06 \\
RI &0.05 &0.07 &0.01 &0.05 &0.03 &0.00 &0.01 &0.00 &0.06 \\
SC &0.05 &0.09 &0.01 &0.07 &0.04 &0.00 &0.02 &0.01 &0.07 \\
SD &0.09 &0.14 &0.06 &0.13 &0.10 &0.01 &0.04 &0.02 &0.11 \\
TN &0.03 &0.04 &0.01 &0.03 &0.02 &0.00 &0.01 &0.00 &0.03 \\
TX &0.06 &0.07 &0.02 &0.06 &0.05 &0.01 &0.02 &0.01 &0.07 \\
UT &0.04 &0.08 &0.01 &0.06 &0.03 &0.00 &0.01 &0.00 &0.06 \\
VA &0.04 &0.05 &0.01 &0.05 &0.02 &0.00 &0.01 &0.00 &0.05 \\
VT &0.05 &0.08 &0.03 &0.06 &0.03 &0.00 &0.02 &0.01 &0.06 \\
WA &0.04 &0.06 &0.01 &0.05 &0.03 &0.00 &0.01 &0.00 &0.05 \\
WI &0.04 &0.05 &0.02 &0.04 &0.03 &0.01 &0.01 &0.00 &0.04 \\
WV &0.03 &0.05 &0.01 &0.04 &0.02 &0.00 &0.01 &0.00 &0.04 \\
WY &0.02 &0.03 &0.00 &0.03 &0.02 &0.00 &0.01 &0.00 &0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}\toprule
State &Cosine\_Similarity &ROUGE\_1 &ROUGE\_2 &ROUGE\_L &ROUGE\_W &ROUGE\_S &ROUGE\_SU &BLEU\_Score &Semantic Overlap \\\midrule
AK &0.55 &0.45 &0.35 &0.39 &0.34 &0.29 &0.32 &0.16 &0.50 \\
AL &0.67 &0.54 &0.44 &0.48 &0.41 &0.36 &0.39 &0.22 &0.61 \\
AR &0.61 &0.51 &0.41 &0.45 &0.37 &0.31 &0.35 &0.18 &0.56 \\
AZ &0.59 &0.47 &0.38 &0.41 &0.35 &0.31 &0.34 &0.16 &0.53 \\
CA &0.60 &0.50 &0.39 &0.42 &0.35 &0.31 &0.34 &0.17 &0.55 \\
CO &0.60 &0.46 &0.35 &0.38 &0.32 &0.28 &0.31 &0.15 &0.53 \\
CT &0.56 &0.48 &0.37 &0.41 &0.36 &0.30 &0.33 &0.19 &0.52 \\
DE &0.63 &0.51 &0.40 &0.44 &0.37 &0.33 &0.36 &0.20 &0.57 \\
FL &0.65 &0.53 &0.44 &0.48 &0.42 &0.39 &0.42 &0.24 &0.59 \\
GA &0.65 &0.57 &0.47 &0.52 &0.46 &0.39 &0.42 &0.27 &0.61 \\
HI &0.64 &0.52 &0.43 &0.47 &0.41 &0.36 &0.38 &0.23 &0.58 \\
IA &0.66 &0.51 &0.43 &0.45 &0.38 &0.35 &0.37 &0.20 &0.58 \\
ID &0.58 &0.49 &0.38 &0.42 &0.36 &0.30 &0.33 &0.19 &0.53 \\
IL &0.65 &0.54 &0.46 &0.48 &0.42 &0.38 &0.41 &0.24 &0.60 \\
IN &0.58 &0.50 &0.40 &0.45 &0.38 &0.33 &0.36 &0.19 &0.54 \\
KS &0.66 &0.56 &0.47 &0.51 &0.44 &0.40 &0.42 &0.27 &0.61 \\
KY &0.61 &0.48 &0.39 &0.42 &0.37 &0.31 &0.34 &0.18 &0.54 \\
LA &0.64 &0.47 &0.38 &0.42 &0.36 &0.34 &0.36 &0.17 &0.55 \\
MA &0.58 &0.47 &0.35 &0.39 &0.33 &0.27 &0.31 &0.16 &0.52 \\
MD &0.57 &0.44 &0.32 &0.38 &0.32 &0.26 &0.28 &0.14 &0.51 \\
ME &0.67 &0.56 &0.46 &0.50 &0.44 &0.39 &0.42 &0.26 &0.62 \\
MI &0.59 &0.49 &0.38 &0.43 &0.37 &0.32 &0.35 &0.19 &0.54 \\
MN &0.54 &0.44 &0.31 &0.36 &0.30 &0.24 &0.28 &0.14 &0.49 \\
MO &0.64 &0.47 &0.37 &0.42 &0.36 &0.30 &0.33 &0.15 &0.56 \\
MS &0.63 &0.52 &0.42 &0.45 &0.38 &0.34 &0.37 &0.20 &0.57 \\
MT &0.62 &0.51 &0.42 &0.46 &0.39 &0.33 &0.36 &0.20 &0.57 \\
NC &0.61 &0.50 &0.39 &0.44 &0.38 &0.32 &0.35 &0.20 &0.55 \\
ND &0.63 &0.51 &0.40 &0.44 &0.39 &0.34 &0.37 &0.20 &0.57 \\
NE &0.60 &0.49 &0.40 &0.44 &0.37 &0.32 &0.35 &0.18 &0.54 \\
NH &0.60 &0.49 &0.39 &0.44 &0.38 &0.33 &0.36 &0.19 &0.55 \\
NJ &0.67 &0.55 &0.47 &0.50 &0.43 &0.39 &0.42 &0.24 &0.61 \\
NM &0.64 &0.56 &0.47 &0.51 &0.45 &0.40 &0.42 &0.27 &0.60 \\
NV &0.62 &0.53 &0.43 &0.47 &0.40 &0.35 &0.38 &0.23 &0.57 \\
NY &0.63 &0.53 &0.43 &0.47 &0.41 &0.36 &0.39 &0.23 &0.58 \\
OH &0.58 &0.47 &0.36 &0.41 &0.35 &0.30 &0.33 &0.17 &0.53 \\
OK &0.58 &0.50 &0.38 &0.43 &0.36 &0.30 &0.34 &0.18 &0.54 \\
OR &0.61 &0.51 &0.40 &0.43 &0.37 &0.32 &0.35 &0.20 &0.56 \\
PA &0.65 &0.51 &0.40 &0.44 &0.37 &0.31 &0.34 &0.19 &0.58 \\
RI &0.59 &0.47 &0.35 &0.39 &0.33 &0.28 &0.31 &0.15 &0.53 \\
SC &0.55 &0.48 &0.36 &0.41 &0.37 &0.31 &0.34 &0.21 &0.51 \\
SD &0.55 &0.45 &0.32 &0.38 &0.33 &0.27 &0.30 &0.15 &0.50 \\
TN &0.60 &0.53 &0.43 &0.47 &0.41 &0.36 &0.39 &0.24 &0.57 \\
TX &0.64 &0.52 &0.40 &0.46 &0.40 &0.34 &0.37 &0.20 &0.58 \\
UT &0.65 &0.54 &0.45 &0.48 &0.41 &0.37 &0.40 &0.22 &0.59 \\
VA &0.61 &0.53 &0.42 &0.46 &0.40 &0.34 &0.37 &0.24 &0.57 \\
VT &0.65 &0.52 &0.44 &0.47 &0.40 &0.35 &0.38 &0.21 &0.59 \\
WA &0.61 &0.50 &0.39 &0.43 &0.36 &0.32 &0.35 &0.19 &0.55 \\
WI &0.60 &0.51 &0.40 &0.45 &0.39 &0.34 &0.37 &0.21 &0.55 \\
WV &0.59 &0.48 &0.38 &0.43 &0.36 &0.30 &0.33 &0.18 &0.53 \\
WY &0.58 &0.53 &0.42 &0.46 &0.40 &0.34 &0.37 &0.23 &0.56 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}\toprule
State &Cosine\_Similarity &ROUGE\_1 &ROUGE\_2 &ROUGE\_L &ROUGE\_W &ROUGE\_S &ROUGE\_SU &BLEU\_Score &Semantic Overlap \\\midrule
AK &0.16 &0.08 &0.06 &0.07 &0.06 &0.06 &0.06 &0.00 &0.12 \\
AL &0.22 &0.14 &0.11 &0.12 &0.11 &0.11 &0.11 &0.03 &0.18 \\
AR &0.13 &0.09 &0.06 &0.08 &0.07 &0.07 &0.07 &0.04 &0.11 \\
AZ &0.15 &0.07 &0.06 &0.07 &0.05 &0.05 &0.06 &0.00 &0.11 \\
CA &0.28 &0.17 &0.13 &0.15 &0.13 &0.12 &0.13 &0.02 &0.22 \\
CO &0.26 &0.15 &0.11 &0.13 &0.11 &0.10 &0.11 &0.02 &0.20 \\
CT &0.09 &0.04 &0.02 &0.03 &0.03 &0.02 &0.02 &0.00 &0.07 \\
DE &0.18 &0.11 &0.08 &0.10 &0.08 &0.07 &0.08 &0.02 &0.14 \\
FL &0.16 &0.09 &0.06 &0.08 &0.06 &0.06 &0.07 &0.01 &0.12 \\
GA &0.09 &0.05 &0.03 &0.04 &0.03 &0.02 &0.03 &0.00 &0.07 \\
HI &0.16 &0.08 &0.05 &0.07 &0.06 &0.04 &0.05 &0.00 &0.12 \\
IA &0.19 &0.09 &0.06 &0.08 &0.06 &0.06 &0.07 &0.01 &0.14 \\
ID &0.11 &0.06 &0.02 &0.04 &0.03 &0.02 &0.02 &0.00 &0.08 \\
IL &0.20 &0.13 &0.10 &0.11 &0.10 &0.09 &0.10 &0.04 &0.17 \\
IN &0.14 &0.09 &0.07 &0.08 &0.06 &0.06 &0.07 &0.01 &0.11 \\
KS &0.13 &0.07 &0.05 &0.06 &0.05 &0.05 &0.06 &0.01 &0.10 \\
KY &0.21 &0.10 &0.06 &0.08 &0.07 &0.06 &0.07 &0.00 &0.15 \\
LA &0.31 &0.19 &0.15 &0.17 &0.16 &0.15 &0.16 &0.07 &0.25 \\
MA &0.17 &0.08 &0.06 &0.07 &0.06 &0.05 &0.06 &0.00 &0.12 \\
MD &0.16 &0.08 &0.04 &0.06 &0.05 &0.04 &0.05 &0.00 &0.12 \\
ME &0.09 &0.06 &0.03 &0.05 &0.04 &0.03 &0.04 &0.00 &0.07 \\
MI &0.22 &0.15 &0.10 &0.13 &0.11 &0.10 &0.11 &0.04 &0.18 \\
MN &0.15 &0.08 &0.04 &0.06 &0.05 &0.04 &0.05 &0.00 &0.11 \\
MO &0.20 &0.11 &0.08 &0.10 &0.08 &0.07 &0.09 &0.00 &0.16 \\
MS &0.21 &0.11 &0.10 &0.11 &0.09 &0.10 &0.11 &0.01 &0.16 \\
MT &0.13 &0.06 &0.04 &0.05 &0.04 &0.04 &0.04 &0.00 &0.09 \\
NC &0.21 &0.13 &0.09 &0.11 &0.09 &0.08 &0.09 &0.02 &0.17 \\
ND &0.20 &0.10 &0.07 &0.09 &0.07 &0.06 &0.07 &0.00 &0.15 \\
NE &0.26 &0.17 &0.13 &0.15 &0.13 &0.12 &0.14 &0.03 &0.21 \\
NH &0.16 &0.09 &0.06 &0.08 &0.07 &0.06 &0.06 &0.02 &0.12 \\
NJ &0.20 &0.11 &0.07 &0.09 &0.07 &0.06 &0.07 &0.02 &0.15 \\
NM &0.20 &0.14 &0.12 &0.13 &0.11 &0.11 &0.12 &0.05 &0.17 \\
NV &0.15 &0.10 &0.07 &0.08 &0.07 &0.07 &0.07 &0.02 &0.12 \\
NY &0.13 &0.08 &0.05 &0.06 &0.05 &0.04 &0.05 &0.01 &0.10 \\
OH &0.17 &0.10 &0.06 &0.08 &0.07 &0.05 &0.06 &0.02 &0.14 \\
OK &0.12 &0.08 &0.05 &0.07 &0.06 &0.04 &0.05 &0.01 &0.10 \\
OR &0.15 &0.09 &0.05 &0.07 &0.06 &0.04 &0.05 &0.01 &0.12 \\
PA &0.16 &0.08 &0.05 &0.07 &0.06 &0.04 &0.05 &0.01 &0.12 \\
RI &0.21 &0.13 &0.09 &0.11 &0.09 &0.09 &0.10 &0.01 &0.17 \\
SC &0.18 &0.10 &0.06 &0.09 &0.08 &0.06 &0.07 &0.01 &0.14 \\
SD &0.17 &0.09 &0.04 &0.07 &0.06 &0.03 &0.05 &0.00 &0.13 \\
TN &0.10 &0.07 &0.05 &0.06 &0.05 &0.05 &0.05 &0.02 &0.08 \\
TX &0.22 &0.12 &0.09 &0.10 &0.09 &0.09 &0.09 &0.02 &0.17 \\
UT &0.14 &0.10 &0.07 &0.09 &0.07 &0.07 &0.08 &0.00 &0.12 \\
VA &0.15 &0.10 &0.07 &0.08 &0.07 &0.06 &0.07 &0.02 &0.13 \\
VT &0.12 &0.06 &0.04 &0.05 &0.04 &0.03 &0.04 &0.00 &0.09 \\
WA &0.13 &0.07 &0.04 &0.06 &0.05 &0.04 &0.05 &0.00 &0.10 \\
WI &0.14 &0.07 &0.05 &0.06 &0.05 &0.05 &0.06 &0.01 &0.10 \\
WV &0.10 &0.04 &0.03 &0.04 &0.03 &0.03 &0.03 &0.00 &0.07 \\
WY &0.07 &0.05 &0.02 &0.04 &0.03 &0.02 &0.03 &0.00 &0.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}\toprule
State &Cosine\_Similarity &ROUGE\_1 &ROUGE\_2 &ROUGE\_L &ROUGE\_W &ROUGE\_S &ROUGE\_SU &BLEU\_Score &Semantic Overlap \\\midrule
AK &0.75 &0.67 &0.60 &0.60 &0.53 &0.51 &0.54 &0.38 &0.71 \\
AL &0.84 &0.72 &0.69 &0.70 &0.61 &0.57 &0.60 &0.43 &0.78 \\
AR &0.77 &0.66 &0.61 &0.60 &0.52 &0.50 &0.52 &0.36 &0.71 \\
AZ &0.72 &0.62 &0.55 &0.55 &0.48 &0.47 &0.50 &0.31 &0.67 \\
CA &0.78 &0.66 &0.61 &0.63 &0.55 &0.52 &0.55 &0.34 &0.72 \\
CO &0.76 &0.63 &0.56 &0.57 &0.50 &0.47 &0.49 &0.33 &0.70 \\
CT &0.74 &0.65 &0.59 &0.59 &0.52 &0.50 &0.53 &0.37 &0.70 \\
DE &0.80 &0.70 &0.64 &0.65 &0.58 &0.56 &0.58 &0.42 &0.75 \\
FL &0.79 &0.69 &0.64 &0.66 &0.58 &0.56 &0.58 &0.43 &0.74 \\
GA &0.79 &0.74 &0.70 &0.70 &0.62 &0.58 &0.60 &0.49 &0.77 \\
HI &0.80 &0.73 &0.67 &0.68 &0.60 &0.56 &0.59 &0.47 &0.76 \\
IA &0.78 &0.67 &0.62 &0.62 &0.54 &0.51 &0.53 &0.37 &0.72 \\
ID &0.77 &0.72 &0.66 &0.65 &0.57 &0.54 &0.56 &0.45 &0.75 \\
IL &0.76 &0.69 &0.63 &0.64 &0.56 &0.53 &0.55 &0.41 &0.72 \\
IN &0.76 &0.68 &0.62 &0.62 &0.55 &0.52 &0.55 &0.40 &0.72 \\
KS &0.78 &0.69 &0.63 &0.63 &0.55 &0.53 &0.56 &0.40 &0.74 \\
KY &0.76 &0.65 &0.59 &0.61 &0.53 &0.50 &0.53 &0.36 &0.71 \\
LA &0.79 &0.64 &0.59 &0.58 &0.52 &0.51 &0.53 &0.34 &0.71 \\
MA &0.75 &0.65 &0.58 &0.57 &0.50 &0.47 &0.50 &0.35 &0.70 \\
MD &0.79 &0.67 &0.62 &0.62 &0.54 &0.50 &0.52 &0.38 &0.73 \\
ME &0.77 &0.68 &0.62 &0.61 &0.53 &0.51 &0.53 &0.40 &0.72 \\
MI &0.73 &0.62 &0.55 &0.56 &0.49 &0.46 &0.49 &0.32 &0.67 \\
MN &0.77 &0.66 &0.59 &0.61 &0.53 &0.48 &0.51 &0.36 &0.71 \\
MO &0.74 &0.63 &0.57 &0.56 &0.49 &0.48 &0.51 &0.33 &0.68 \\
MS &0.79 &0.68 &0.63 &0.64 &0.56 &0.53 &0.55 &0.39 &0.74 \\
MT &0.78 &0.71 &0.66 &0.68 &0.59 &0.53 &0.55 &0.44 &0.75 \\
NC &0.76 &0.64 &0.58 &0.58 &0.51 &0.48 &0.51 &0.34 &0.70 \\
ND &0.79 &0.68 &0.62 &0.62 &0.54 &0.51 &0.54 &0.37 &0.73 \\
NE &0.78 &0.68 &0.63 &0.63 &0.55 &0.50 &0.53 &0.37 &0.73 \\
NH &0.76 &0.64 &0.57 &0.56 &0.49 &0.48 &0.51 &0.34 &0.70 \\
NJ &0.79 &0.68 &0.62 &0.63 &0.56 &0.54 &0.57 &0.40 &0.73 \\
NM &0.77 &0.70 &0.65 &0.66 &0.59 &0.55 &0.57 &0.44 &0.73 \\
NV &0.77 &0.71 &0.66 &0.66 &0.58 &0.56 &0.58 &0.45 &0.74 \\
NY &0.78 &0.68 &0.62 &0.62 &0.54 &0.52 &0.54 &0.39 &0.73 \\
OH &0.71 &0.64 &0.56 &0.55 &0.48 &0.45 &0.48 &0.35 &0.67 \\
OK &0.77 &0.68 &0.63 &0.63 &0.56 &0.53 &0.56 &0.39 &0.72 \\
OR &0.77 &0.65 &0.61 &0.62 &0.53 &0.49 &0.52 &0.35 &0.71 \\
PA &0.78 &0.69 &0.64 &0.65 &0.56 &0.52 &0.55 &0.40 &0.74 \\
RI &0.75 &0.66 &0.60 &0.59 &0.52 &0.51 &0.54 &0.37 &0.71 \\
SC &0.76 &0.68 &0.62 &0.62 &0.56 &0.54 &0.56 &0.41 &0.72 \\
SD &0.75 &0.63 &0.55 &0.55 &0.48 &0.46 &0.49 &0.34 &0.69 \\
TN &0.78 &0.70 &0.65 &0.65 &0.58 &0.56 &0.58 &0.43 &0.74 \\
TX &0.78 &0.65 &0.59 &0.60 &0.53 &0.52 &0.54 &0.36 &0.72 \\
UT &0.76 &0.69 &0.62 &0.64 &0.55 &0.51 &0.53 &0.39 &0.72 \\
VA &0.77 &0.68 &0.63 &0.64 &0.56 &0.53 &0.56 &0.39 &0.73 \\
VT &0.73 &0.66 &0.58 &0.59 &0.52 &0.49 &0.51 &0.39 &0.69 \\
WA &0.77 &0.67 &0.61 &0.61 &0.54 &0.51 &0.54 &0.38 &0.72 \\
WI &0.77 &0.70 &0.64 &0.64 &0.56 &0.53 &0.55 &0.41 &0.74 \\
WV &0.82 &0.73 &0.69 &0.69 &0.61 &0.59 &0.61 &0.47 &0.78 \\
WY &0.79 &0.72 &0.67 &0.66 &0.59 &0.57 &0.59 &0.45 &0.75 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}\toprule
State &Cosine\_Similarity &ROUGE\_1 &ROUGE\_2 &ROUGE\_L &ROUGE\_W &ROUGE\_S &ROUGE\_SU &BLEU\_Score &Semantic Overlap \\\midrule
AK &0.31 &0.22 &0.19 &0.19 &0.16 &0.18 &0.20 &0.07 &0.27 \\
AL &0.31 &0.22 &0.20 &0.21 &0.19 &0.20 &0.21 &0.08 &0.26 \\
AR &0.36 &0.30 &0.26 &0.26 &0.24 &0.26 &0.27 &0.18 &0.33 \\
AZ &0.37 &0.25 &0.21 &0.22 &0.19 &0.19 &0.21 &0.05 &0.31 \\
CA &0.45 &0.31 &0.28 &0.28 &0.25 &0.28 &0.30 &0.09 &0.38 \\
CO &0.42 &0.30 &0.26 &0.25 &0.23 &0.25 &0.27 &0.10 &0.36 \\
CT &0.38 &0.28 &0.24 &0.24 &0.22 &0.23 &0.24 &0.10 &0.33 \\
DE &0.34 &0.22 &0.20 &0.20 &0.18 &0.19 &0.20 &0.06 &0.28 \\
FL &0.31 &0.23 &0.21 &0.20 &0.18 &0.21 &0.22 &0.09 &0.27 \\
GA &0.21 &0.17 &0.15 &0.14 &0.13 &0.14 &0.15 &0.07 &0.19 \\
HI &0.27 &0.19 &0.16 &0.16 &0.14 &0.15 &0.16 &0.05 &0.23 \\
IA &0.34 &0.23 &0.19 &0.21 &0.18 &0.18 &0.20 &0.06 &0.28 \\
ID &0.13 &0.09 &0.07 &0.08 &0.07 &0.06 &0.07 &0.01 &0.11 \\
IL &0.31 &0.24 &0.21 &0.21 &0.19 &0.20 &0.21 &0.10 &0.27 \\
IN &0.30 &0.22 &0.19 &0.20 &0.19 &0.19 &0.20 &0.07 &0.26 \\
KS &0.35 &0.25 &0.23 &0.23 &0.21 &0.24 &0.25 &0.10 &0.30 \\
KY &0.31 &0.22 &0.18 &0.19 &0.17 &0.18 &0.19 &0.08 &0.26 \\
LA &0.47 &0.33 &0.29 &0.29 &0.27 &0.29 &0.31 &0.14 &0.40 \\
MA &0.38 &0.25 &0.21 &0.21 &0.18 &0.19 &0.21 &0.06 &0.31 \\
MD &0.29 &0.19 &0.15 &0.16 &0.14 &0.14 &0.16 &0.03 &0.24 \\
ME &0.30 &0.22 &0.20 &0.21 &0.18 &0.19 &0.20 &0.08 &0.26 \\
MI &0.45 &0.35 &0.31 &0.28 &0.26 &0.30 &0.31 &0.16 &0.40 \\
MN &0.32 &0.21 &0.17 &0.19 &0.17 &0.17 &0.18 &0.04 &0.26 \\
MO &0.29 &0.19 &0.15 &0.17 &0.15 &0.14 &0.16 &0.04 &0.24 \\
MS &0.39 &0.29 &0.25 &0.25 &0.23 &0.24 &0.26 &0.12 &0.34 \\
MT &0.29 &0.22 &0.20 &0.19 &0.18 &0.20 &0.21 &0.11 &0.25 \\
NC &0.43 &0.32 &0.29 &0.29 &0.27 &0.28 &0.29 &0.15 &0.37 \\
ND &0.36 &0.23 &0.20 &0.20 &0.18 &0.19 &0.20 &0.05 &0.29 \\
NE &0.37 &0.25 &0.23 &0.23 &0.21 &0.23 &0.25 &0.10 &0.31 \\
NH &0.47 &0.36 &0.32 &0.32 &0.29 &0.31 &0.33 &0.16 &0.41 \\
NJ &0.41 &0.30 &0.26 &0.24 &0.23 &0.26 &0.27 &0.10 &0.35 \\
NM &0.33 &0.25 &0.22 &0.23 &0.20 &0.22 &0.23 &0.09 &0.29 \\
NV &0.28 &0.22 &0.20 &0.20 &0.18 &0.19 &0.20 &0.08 &0.25 \\
NY &0.37 &0.28 &0.24 &0.24 &0.22 &0.24 &0.25 &0.11 &0.33 \\
OH &0.29 &0.20 &0.17 &0.18 &0.16 &0.17 &0.18 &0.06 &0.25 \\
OK &0.28 &0.20 &0.18 &0.17 &0.15 &0.17 &0.18 &0.05 &0.24 \\
OR &0.37 &0.27 &0.24 &0.25 &0.22 &0.24 &0.25 &0.07 &0.32 \\
PA &0.26 &0.18 &0.15 &0.16 &0.14 &0.14 &0.15 &0.03 &0.22 \\
RI &0.38 &0.28 &0.24 &0.24 &0.22 &0.23 &0.25 &0.12 &0.33 \\
SC &0.33 &0.24 &0.21 &0.22 &0.21 &0.21 &0.22 &0.08 &0.28 \\
SD &0.25 &0.15 &0.12 &0.14 &0.13 &0.12 &0.13 &0.04 &0.20 \\
TN &0.23 &0.18 &0.16 &0.15 &0.13 &0.14 &0.15 &0.07 &0.20 \\
TX &0.44 &0.32 &0.28 &0.28 &0.26 &0.29 &0.30 &0.13 &0.38 \\
UT &0.21 &0.15 &0.12 &0.12 &0.11 &0.11 &0.12 &0.03 &0.18 \\
VA &0.46 &0.36 &0.33 &0.31 &0.29 &0.33 &0.34 &0.17 &0.41 \\
VT &0.21 &0.14 &0.10 &0.11 &0.10 &0.09 &0.10 &0.02 &0.17 \\
WA &0.35 &0.24 &0.20 &0.21 &0.18 &0.19 &0.20 &0.04 &0.29 \\
WI &0.41 &0.29 &0.27 &0.27 &0.25 &0.27 &0.28 &0.10 &0.35 \\
WV &0.24 &0.18 &0.16 &0.15 &0.14 &0.15 &0.16 &0.04 &0.21 \\
WY &0.34 &0.26 &0.22 &0.24 &0.21 &0.21 &0.23 &0.10 &0.30 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}\toprule
\textbf{STATE} &\textbf{Topic 1} &\textbf{Topic 2} &\textbf{Topic 3} &\textbf{Topic 4} &\textbf{Topic 5} &\textbf{Topic 6} &\textbf{Topic 7} &\textbf{Topic 8} &\textbf{Median} &\textbf{Average} \\\midrule
AK &0.08 &0.24 &0.10 &0.05 &0.07 &0.08 &0.28 &0.09 &0.09 &0.13 \\
AL &0.09 &0.17 &0.22 &0.07 &0.08 &0.09 &0.13 &0.14 &0.11 &0.13 \\
AR &0.06 &0.29 &0.11 &0.06 &0.11 &0.14 &0.14 &0.10 &0.11 &0.13 \\
AZ &0.05 &0.29 &0.12 &0.07 &0.09 &0.09 &0.23 &0.06 &0.09 &0.13 \\
CA &0.05 &0.31 &0.16 &0.06 &0.11 &0.09 &0.13 &0.09 &0.10 &0.13 \\
CO &0.06 &0.19 &0.17 &0.06 &0.11 &0.08 &0.25 &0.09 &0.10 &0.13 \\
CT &0.12 &0.30 &0.10 &0.05 &0.09 &0.11 &0.13 &0.09 &0.11 &0.13 \\
DE &0.11 &0.17 &0.11 &0.07 &0.10 &0.13 &0.13 &0.18 &0.12 &0.13 \\
FL &0.07 &0.16 &0.17 &0.04 &0.08 &0.23 &0.18 &0.07 &0.12 &0.13 \\
GA &0.06 &0.24 &0.08 &0.04 &0.05 &0.12 &0.23 &0.19 &0.10 &0.13 \\
HI &0.07 &0.28 &0.11 &0.05 &0.09 &0.09 &0.23 &0.07 &0.09 &0.13 \\
IA &0.07 &0.23 &0.14 &0.05 &0.12 &0.07 &0.22 &0.09 &0.11 &0.13 \\
ID &0.07 &0.24 &0.09 &0.07 &0.06 &0.06 &0.22 &0.20 &0.08 &0.13 \\
IL &0.10 &0.19 &0.08 &0.06 &0.10 &0.25 &0.10 &0.11 &0.10 &0.13 \\
IN &0.07 &0.21 &0.10 &0.05 &0.10 &0.08 &0.33 &0.06 &0.09 &0.13 \\
KS &0.07 &0.32 &0.08 &0.04 &0.09 &0.11 &0.22 &0.08 &0.08 &0.13 \\
KY &0.10 &0.27 &0.15 &0.05 &0.11 &0.11 &0.14 &0.07 &0.11 &0.13 \\
LA &0.04 &0.29 &0.07 &0.04 &0.11 &0.12 &0.17 &0.17 &0.11 &0.13 \\
MA &0.09 &0.28 &0.10 &0.05 &0.07 &0.06 &0.25 &0.09 &0.09 &0.13 \\
MD &0.06 &0.13 &0.11 &0.07 &0.08 &0.09 &0.15 &0.30 &0.10 &0.13 \\
ME &0.10 &0.18 &0.06 &0.08 &0.08 &0.10 &0.20 &0.19 &0.10 &0.13 \\
MI &0.29 &0.15 &0.10 &0.04 &0.06 &0.06 &0.19 &0.10 &0.10 &0.13 \\
MN &0.08 &0.29 &0.10 &0.06 &0.07 &0.10 &0.24 &0.06 &0.09 &0.13 \\
MO &0.05 &0.27 &0.12 &0.10 &0.07 &0.09 &0.23 &0.07 &0.10 &0.13 \\
MS &0.05 &0.24 &0.08 &0.09 &0.15 &0.12 &0.20 &0.07 &0.10 &0.13 \\
MT &0.12 &0.18 &0.11 &0.08 &0.09 &0.10 &0.25 &0.06 &0.11 &0.13 \\
NC &0.07 &0.27 &0.08 &0.04 &0.14 &0.07 &0.23 &0.08 &0.08 &0.13 \\
ND &0.03 &0.22 &0.08 &0.06 &0.07 &0.11 &0.34 &0.10 &0.09 &0.13 \\
NE &0.09 &0.19 &0.11 &0.09 &0.09 &0.12 &0.20 &0.11 &0.11 &0.13 \\
NH &0.18 &0.21 &0.09 &0.05 &0.08 &0.07 &0.21 &0.11 &0.10 &0.13 \\
NJ &0.06 &0.22 &0.12 &0.05 &0.07 &0.06 &0.31 &0.11 &0.09 &0.13 \\
NM &0.09 &0.25 &0.11 &0.05 &0.10 &0.10 &0.20 &0.11 &0.10 &0.13 \\
NV &0.08 &0.20 &0.13 &0.06 &0.09 &0.08 &0.21 &0.12 &0.11 &0.13 \\
NY &0.06 &0.16 &0.09 &0.06 &0.11 &0.06 &0.25 &0.22 &0.10 &0.13 \\
OH &0.06 &0.29 &0.10 &0.05 &0.09 &0.09 &0.19 &0.12 &0.10 &0.13 \\
OK &0.04 &0.39 &0.16 &0.07 &0.08 &0.06 &0.14 &0.07 &0.07 &0.13 \\
OR &0.05 &0.21 &0.13 &0.07 &0.09 &0.10 &0.28 &0.07 &0.10 &0.13 \\
PA &0.04 &0.31 &0.07 &0.05 &0.08 &0.07 &0.28 &0.10 &0.07 &0.13 \\
RI &0.08 &0.18 &0.15 &0.07 &0.08 &0.12 &0.16 &0.15 &0.14 &0.13 \\
SC &0.06 &0.24 &0.12 &0.05 &0.12 &0.15 &0.14 &0.13 &0.13 &0.13 \\
SD &0.09 &0.14 &0.12 &0.07 &0.06 &0.11 &0.26 &0.15 &0.12 &0.13 \\
TN &0.05 &0.26 &0.08 &0.05 &0.05 &0.09 &0.24 &0.17 &0.08 &0.13 \\
TX &0.12 &0.28 &0.15 &0.03 &0.06 &0.05 &0.18 &0.13 &0.12 &0.13 \\
UT &0.15 &0.26 &0.09 &0.06 &0.07 &0.09 &0.21 &0.08 &0.09 &0.13 \\
VA &0.05 &0.33 &0.12 &0.04 &0.08 &0.09 &0.19 &0.12 &0.10 &0.13 \\
VT &0.06 &0.25 &0.07 &0.08 &0.11 &0.11 &0.15 &0.17 &0.11 &0.13 \\
WA &0.04 &0.25 &0.17 &0.06 &0.08 &0.10 &0.17 &0.12 &0.11 &0.13 \\
WI &0.07 &0.22 &0.07 &0.06 &0.10 &0.06 &0.33 &0.09 &0.08 &0.13 \\
WV &0.05 &0.25 &0.18 &0.04 &0.10 &0.11 &0.15 &0.12 &0.11 &0.13 \\
WY &0.06 &0.23 &0.17 &0.07 &0.10 &0.10 &0.21 &0.06 &0.10 &0.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule
\textbf{Topic} &\textbf{Final Score} &\textbf{Prevalence} &\textbf{Coherence} &\textbf{Distinctiveness} &\textbf{Coverage} &\textbf{Top Terms} \\\midrule
Topic 1 &0.20 &0.16 &0.08 &0.36 &0.22 & registration, michigan, vote, time, register \\
Topic 2 &0.75 &1.00 &0.96 &0.05 &1.00 &voter, registration, id, voter registration, vote \\
Topic 3 &0.49 &0.33 &0.42 &0.87 &0.36 &primary, party, states, questions, 2024 \\
Topic 4 &0.25 &0.00 &0.00 &1.00 &0.00 &results, election, available, secretary, measures \\
Topic 5 &0.34 &0.18 &0.16 &0.74 &0.27 &00, overseas, 00 00, military, open \\
Topic 6 &0.23 &0.24 &0.02 &0.37 &0.30 &vote411, www vote411, www, vote411 org, elections \\
Topic 7 &0.66 &0.80 &1.00 &0.00 &0.85 &ballot, absentee, election, county, mail \\
Topic 8 &0.24 &0.31 &0.12 &0.16 &0.37 &poll, ballot, voting, worker, election \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrr}\toprule
\textbf{STATE} &\textbf{Topic 1} &\textbf{Topic 2} &\textbf{Topic 3} &\textbf{Topic 4} &\textbf{Topic 5} &\textbf{Topic 6} &\textbf{Topic 7} &\textbf{Topic 8} &\textbf{Median} &\textbf{Average} \\\midrule
AK &0.44 &0.05 &0.16 &0.12 &0.04 &0.10 &0.05 &0.04 &0.08 &0.13 \\
AL &0.20 &0.09 &0.30 &0.11 &0.04 &0.12 &0.08 &0.05 &0.10 &0.13 \\
AR &0.33 &0.08 &0.14 &0.08 &0.07 &0.17 &0.07 &0.06 &0.08 &0.13 \\
AZ &0.42 &0.08 &0.15 &0.12 &0.04 &0.09 &0.06 &0.04 &0.09 &0.13 \\
CA &0.38 &0.07 &0.27 &0.07 &0.04 &0.07 &0.07 &0.03 &0.07 &0.13 \\
CO &0.43 &0.04 &0.22 &0.08 &0.04 &0.07 &0.08 &0.04 &0.07 &0.13 \\
CT &0.37 &0.07 &0.14 &0.18 &0.04 &0.12 &0.05 &0.02 &0.10 &0.13 \\
DE &0.26 &0.08 &0.23 &0.10 &0.04 &0.19 &0.06 &0.04 &0.09 &0.13 \\
FL &0.24 &0.07 &0.45 &0.05 &0.05 &0.07 &0.04 &0.04 &0.06 &0.13 \\
GA &0.35 &0.10 &0.19 &0.09 &0.04 &0.16 &0.03 &0.04 &0.10 &0.13 \\
HI &0.44 &0.08 &0.14 &0.10 &0.04 &0.10 &0.06 &0.03 &0.09 &0.13 \\
IA &0.39 &0.09 &0.18 &0.08 &0.06 &0.13 &0.05 &0.03 &0.08 &0.13 \\
ID &0.31 &0.10 &0.21 &0.14 &0.03 &0.10 &0.06 &0.04 &0.10 &0.13 \\
IL &0.27 &0.06 &0.38 &0.09 &0.04 &0.07 &0.05 &0.05 &0.06 &0.13 \\
IN &0.50 &0.06 &0.11 &0.11 &0.04 &0.08 &0.06 &0.03 &0.07 &0.13 \\
KS &0.39 &0.11 &0.10 &0.13 &0.04 &0.13 &0.06 &0.04 &0.10 &0.13 \\
KY &0.33 &0.13 &0.19 &0.10 &0.08 &0.09 &0.06 &0.04 &0.09 &0.13 \\
LA &0.39 &0.05 &0.19 &0.09 &0.05 &0.15 &0.04 &0.05 &0.07 &0.13 \\
MA &0.48 &0.12 &0.13 &0.07 &0.04 &0.08 &0.06 &0.03 &0.07 &0.13 \\
MD &0.29 &0.06 &0.14 &0.09 &0.04 &0.27 &0.07 &0.04 &0.08 &0.13 \\
ME &0.36 &0.06 &0.24 &0.08 &0.04 &0.10 &0.09 &0.04 &0.08 &0.13 \\
MI &0.49 &0.05 &0.21 &0.08 &0.03 &0.08 &0.04 &0.03 &0.06 &0.13 \\
MN &0.48 &0.06 &0.11 &0.09 &0.04 &0.14 &0.05 &0.03 &0.07 &0.13 \\
MO &0.40 &0.10 &0.15 &0.11 &0.03 &0.12 &0.06 &0.04 &0.10 &0.13 \\
MS &0.31 &0.08 &0.16 &0.16 &0.05 &0.11 &0.08 &0.05 &0.09 &0.13 \\
MT &0.37 &0.12 &0.15 &0.08 &0.06 &0.11 &0.08 &0.04 &0.09 &0.13 \\
NC &0.51 &0.06 &0.10 &0.08 &0.06 &0.12 &0.03 &0.03 &0.07 &0.13 \\
ND &0.49 &0.06 &0.10 &0.12 &0.04 &0.09 &0.05 &0.03 &0.08 &0.13 \\
NE &0.34 &0.05 &0.24 &0.10 &0.02 &0.12 &0.07 &0.07 &0.08 &0.13 \\
NH &0.37 &0.08 &0.14 &0.12 &0.09 &0.11 &0.05 &0.04 &0.10 &0.13 \\
NJ &0.47 &0.09 &0.17 &0.09 &0.04 &0.06 &0.05 &0.04 &0.07 &0.13 \\
NM &0.38 &0.08 &0.19 &0.10 &0.05 &0.11 &0.04 &0.05 &0.09 &0.13 \\
NV &0.36 &0.07 &0.23 &0.10 &0.05 &0.10 &0.06 &0.03 &0.08 &0.13 \\
NY &0.46 &0.07 &0.18 &0.07 &0.05 &0.10 &0.05 &0.03 &0.07 &0.13 \\
OH &0.30 &0.08 &0.13 &0.19 &0.04 &0.16 &0.06 &0.04 &0.11 &0.13 \\
OK &0.46 &0.08 &0.22 &0.08 &0.03 &0.05 &0.04 &0.03 &0.07 &0.13 \\
OR &0.46 &0.05 &0.14 &0.09 &0.04 &0.09 &0.09 &0.04 &0.09 &0.13 \\
PA &0.43 &0.10 &0.12 &0.10 &0.04 &0.12 &0.06 &0.03 &0.10 &0.13 \\
RI &0.28 &0.07 &0.23 &0.11 &0.04 &0.16 &0.06 &0.04 &0.09 &0.13 \\
SC &0.28 &0.07 &0.25 &0.12 &0.04 &0.11 &0.09 &0.03 &0.10 &0.13 \\
SD &0.39 &0.05 &0.17 &0.11 &0.02 &0.17 &0.05 &0.04 &0.08 &0.13 \\
TN &0.39 &0.04 &0.20 &0.15 &0.03 &0.09 &0.05 &0.05 &0.07 &0.13 \\
TX &0.34 &0.05 &0.30 &0.12 &0.03 &0.07 &0.04 &0.04 &0.06 &0.13 \\
UT &0.35 &0.15 &0.15 &0.09 &0.02 &0.13 &0.05 &0.05 &0.11 &0.13 \\
VA &0.38 &0.07 &0.16 &0.12 &0.04 &0.14 &0.05 &0.03 &0.09 &0.13 \\
VT &0.28 &0.07 &0.14 &0.17 &0.05 &0.15 &0.08 &0.07 &0.11 &0.13 \\
WA &0.43 &0.04 &0.21 &0.10 &0.04 &0.11 &0.04 &0.02 &0.07 &0.13 \\
WI &0.43 &0.04 &0.12 &0.15 &0.05 &0.10 &0.06 &0.05 &0.08 &0.13 \\
WV &0.30 &0.08 &0.24 &0.10 &0.04 &0.15 &0.06 &0.03 &0.09 &0.13 \\
WY &0.35 &0.04 &0.26 &0.10 &0.04 &0.11 &0.06 &0.04 &0.08 &0.13 \\
\bottomrule
\end{tabular}
